Theta Products and Eta Quotients of Level $24$ and Weight $2$

We find bases for the spaces $M_2\Big(\Gamma_0(24),\Big(\frac{d}{\cdot}\Big)\Big)$ ($d=1,8,12, 24$) of modular forms. We determine the Fourier coefficients of all $35$ theta products $\varphi[a_1,a_2,a_3,a_4](z)$ in these spaces. We then deduce formulas for the number of representations of a positive integer $n$ by diagonal quaternary quadratic forms with coefficients $1$, $2$, $3$ or $6$ in a uniform manner, of which $14$ are Ramanujan's universal quaternary quadratic forms. We also find all the eta quotients in the Eisenstein spaces $E_2\Big(\Gamma_0(24),\Big(\frac{d}{\cdot}\Big)\Big)$ ($d=1,8,12,24$) and give their Fourier coefficients.

==> (inline-0) <==
\begin{longtable}{r r r r r r r r | r r r r r r r r}
\caption{\scriptsize{$f(z)=b_1 E_{12,1}(z) +b_2 E_{12,1} (2z)+ b_3E_{1,12}(z) +b_4 E_{1,12} (2z) +b_5 E_{-4,-3} (z) 
+b_6 E_{-4,-3} (2z) +b_7 E_{-3,-4} (z) +b_8 E_{-3,-4} (2z)$ }} \\
\hline\hline 
$r_1$ & $r_2$ & $r_3$ & $r_{4}$ & $r_6$ & $r_{8}$ & $r_{12}$ & $r_{24}$ & $b_1$ & $b_2$ & $b_3$ & $b_{4}$ & $b_5$ & $b_6$ & $b_7$ & $b_8$\\ 
\hline
\endfirsthead
%{\textit{Continued from previous page}} \\
\hline
\hline 
$r_1$ & $r_2$ & $r_3$ & $r_{4}$ & $r_6$ & $r_{8}$ & $r_{12}$ & $r_{24}$ & $b_1$ & $b_2$ & $b_3$ & $b_{4}$ & $b_5$ & $b_6$ & $b_7$ & $b_8$\\  
\hline
\endhead
\hline % {\textit{Continued on next page}} \\
\endfoot
\hline
\endlastfoot
$0$ & $ 0$ & $ 0$ & $ 1$ & $ 0$ & $ -2$ & $ -5$ & $ 10$ & $  -1/16$ & $  1/16$ & $  1/48$ & $  -1/24$ & $  -1/48$ & $  -1/48$ & $  1/16$ & $  1/8 $\\
$0$ & $ 1$ & $ 0$ & $ -2$ & $ -3$ & $ 0$ & $ 4$ & $ 4$ & $  0$ & $  0$ & $  1/24$ & $  -1/12$ & $  1/12$ & $  1/12$ & $  -1/8$ & $  -1/4 $\\
$0$ & $ 2$ & $ 0$ & $ -5$ & $ -6$ & $ 2$ & $ 13$ & $ -2$ & $  0$ & $  0$ & $  1/12$ & $  -1/6$ & $  -1/3$ & $  -1/3$ & $  1/4$ & $  1/2 $\\
$0$ & $ 3$ & $ 0$ & $ -8$ & $ -9$ & $ 4$ & $ 22$ & $ -8$ & $  0$ & $  0$ & $  1/6$ & $  -1/3$ & $  4/3$ & $  4/3$ & $  -1/2$ & $  -1 $\\
$0$ & $ 0$ & $ 0$ & $ -1$ & $ 0$ & $ 2$ & $ -3$ & $ 6$ & $  -1/16$ & $  1/16$ & $  1/16$ & $  -1/8$ & $  1/16$ & $  1/16$ & $  -1/16$ & $  -1/8 $\\
$0$ & $ 1$ & $ 0$ & $ -4$ & $ -3$ & $ 4$ & $ 6$ & $ 0$ & $  0$ & $  0$ & $  1/8$ & $  -1/4$ & $  -1/4$ & $  -1/4$ & $  1/8$ & $  1/4 $\\
$0$ & $ 2$ & $ 0$ & $ -7$ & $ -6$ & $ 6$ & $ 15$ & $ -6$ & $  0$ & $  0$ & $  1/4$ & $  -1/2$ & $  1$ & $  1$ & $  -1/4$ & $  -1/2 $\\
$0$ & $ 0$ & $ 0$ & $ -3$ & $ 0$ & $ 6$ & $ -1$ & $ 2$ & $  -1/16$ & $  1/16$ & $  3/16$ & $  -3/8$ & $  -3/16$ & $  -3/16$ & $  1/16$ & $  1/8 $\\
$0$ & $ 1$ & $ 0$ & $ -6$ & $ -3$ & $ 8$ & $ 8$ & $ -4$ & $  0$ & $  0$ & $  3/8$ & $  -3/4$ & $  3/4$ & $  3/4$ & $  -1/8$ & $  -1/4 $\\
$0$ & $ 0$ & $ 0$ & $ -5$ & $ 0$ & $ 10$ & $ 1$ & $ -2$ & $  -1/16$ & $  1/16$ & $  9/16$ & $  -9/8$ & $  9/16$ & $  9/16$ & $  -1/16$ & $  -1/8 $\\
$1$ & $ -2$ & $ -3$ & $ 0$ & $ 6$ & $ 0$ & $ -2$ & $ 4$ & $  0$ & $  0$ & $  -1/24$ & $  1/3$ & $  -1/12$ & $  -1/12$ & $  1/8$ & $  0 $\\
$1$ & $ -1$ & $ -3$ & $ -3$ & $ 3$ & $ 2$ & $ 7$ & $ -2$ & $  0$ & $  0$ & $  -1/12$ & $  2/3$ & $  1/3$ & $  1/3$ & $  -1/4$ & $  0 $\\
$1$ & $ 0$ & $ -3$ & $ -6$ & $ 0$ & $ 4$ & $ 16$ & $ -8$ & $  0$ & $  -1$ & $  -1/6$ & $  4/3$ & $  -4/3$ & $  -4/3$ & $  1/2$ & $  0 $\\
$1$ & $ -2$ & $ -3$ & $ -2$ & $ 6$ & $ 4$ & $ 0$ & $ 0$ & $  0$ & $  0$ & $  -1/8$ & $  1$ & $  1/4$ & $  1/4$ & $  -1/8$ & $  0 $\\
$1$ & $ -1$ & $ -3$ & $ -5$ & $ 3$ & $ 6$ & $ 9$ & $ -6$ & $  0$ & $  -1$ & $  -1/4$ & $  2$ & $  -1$ & $  -1$ & $  1/4$ & $  0 $\\
$1$ & $ -2$ & $ -3$ & $ -4$ & $ 6$ & $ 8$ & $ 2$ & $ -4$ & $  0$ & $  -1$ & $  -3/8$ & $  3$ & $  -3/4$ & $  -3/4$ & $  1/8$ & $  0 $\\
$2$ & $ -5$ & $ -6$ & $ 2$ & $ 15$ & $ 0$ & $ -8$ & $ 4$ & $  -1/4$ & $  1/4$ & $  5/12$ & $  -4/3$ & $  1/12$ & $  1/12$ & $  -1/4$ & $  0 $\\
$2$ & $ -4$ & $ -6$ & $ -1$ & $ 12$ & $ 2$ & $ 1$ & $ -2$ & $  0$ & $  0$ & $  5/6$ & $  -8/3$ & $  -1/3$ & $  -1/3$ & $  1/2$ & $  0 $\\
$2$ & $ -5$ & $ -6$ & $ 0$ & $ 15$ & $ 4$ & $ -6$ & $ 0$ & $  -1/4$ & $  1/4$ & $  5/4$ & $  -4$ & $  -1/4$ & $  -1/4$ & $  1/4$ & $  0 $\\
$3$ & $ -7$ & $ -9$ & $ 1$ & $ 21$ & $ 2$ & $ -5$ & $ -2$ & $  0$ & $  -1$ & $  -7/3$ & $  32/3$ & $  1/3$ & $  1/3$ & $  -1$ & $  0 $\\
$1$ & $ -4$ & $ -3$ & $ 6$ & $ 8$ & $ -4$ & $ -8$ & $ 8$ & $  -1/4$ & $  1/4$ & $  1/8$ & $  -1/3$ & $  0$ & $  1/3$ & $  1/8$ & $  0 $\\
$1$ & $ -3$ & $ -3$ & $ 3$ & $ 5$ & $ -2$ & $ 1$ & $ 2$ & $  0$ & $  0$ & $  1/4$ & $  -2/3$ & $  0$ & $  -1/3$ & $  -1/4$ & $  0 $\\
$1$ & $ -2$ & $ -3$ & $ 0$ & $ 2$ & $ 0$ & $ 10$ & $ -4$ & $  0$ & $  0$ & $  1/2$ & $  -4/3$ & $  0$ & $  1/3$ & $  1/2$ & $  0 $\\
$1$ & $ -4$ & $ -3$ & $ 4$ & $ 8$ & $ 0$ & $ -6$ & $ 4$ & $  -1/4$ & $  1/4$ & $  3/8$ & $  -1$ & $  0$ & $  0$ & $  -1/8$ & $  0 $\\
$1$ & $ -3$ & $ -3$ & $ 1$ & $ 5$ & $ 2$ & $ 3$ & $ -2$ & $  0$ & $  0$ & $  3/4$ & $  -2$ & $  0$ & $  0$ & $  1/4$ & $  0 $\\
$1$ & $ -4$ & $ -3$ & $ 2$ & $ 8$ & $ 4$ & $ -4$ & $ 0$ & $  -1/4$ & $  1/4$ & $  9/8$ & $  -3$ & $  0$ & $  0$ & $  1/8$ & $  0 $\\
$2$ & $ -6$ & $ -6$ & $ 5$ & $ 14$ & $ -2$ & $ -5$ & $ 2$ & $  0$ & $  0$ & $  -1/2$ & $  8/3$ & $  0$ & $  1/3$ & $  1/2$ & $  0 $\\
$2$ & $ -5$ & $ -6$ & $ 2$ & $ 11$ & $ 0$ & $ 4$ & $ -4$ & $  0$ & $  -1$ & $  -1$ & $  16/3$ & $  0$ & $  -1/3$ & $  -1$ & $  0 $\\
$2$ & $ -6$ & $ -6$ & $ 3$ & $ 14$ & $ 2$ & $ -3$ & $ -2$ & $  0$ & $  -1$ & $  -3/2$ & $  8$ & $  0$ & $  0$ & $  -1/2$ & $  0 $\\
$3$ & $ -9$ & $ -9$ & $ 7$ & $ 23$ & $ -2$ & $ -11$ & $ 2$ & $  -1$ & $  1$ & $  3$ & $  -32/3$ & $  0$ & $  -1/3$ & $  -1$ & $  0 $\\
$0$ & $ -3$ & $ 0$ & $ 8$ & $ 1$ & $ -4$ & $ -6$ & $ 8$ & $  -1/4$ & $  1/4$ & $  1/8$ & $  -1/4$ & $  0$ & $  0$ & $  1/8$ & $  1/4 $\\
$0$ & $ -2$ & $ 0$ & $ 5$ & $ -2$ & $ -2$ & $ 3$ & $ 2$ & $  0$ & $  0$ & $  1/4$ & $  -1/2$ & $  0$ & $  0$ & $  -1/4$ & $  -1/2 $\\
$0$ & $ -1$ & $ 0$ & $ 2$ & $ -5$ & $ 0$ & $ 12$ & $ -4$ & $  0$ & $  0$ & $  1/2$ & $  -1$ & $  0$ & $  0$ & $  1/2$ & $  1 $\\
$0$ & $ -3$ & $ 0$ & $ 6$ & $ 1$ & $ 0$ & $ -4$ & $ 4$ & $  -1/4$ & $  1/4$ & $  3/8$ & $  -3/4$ & $  0$ & $  0$ & $  -1/8$ & $  -1/4 $\\
$0$ & $ -2$ & $ 0$ & $ 3$ & $ -2$ & $ 2$ & $ 5$ & $ -2$ & $  0$ & $  0$ & $  3/4$ & $  -3/2$ & $  0$ & $  0$ & $  1/4$ & $  1/2 $\\
$0$ & $ -3$ & $ 0$ & $ 4$ & $ 1$ & $ 4$ & $ -2$ & $ 0$ & $  -1/4$ & $  1/4$ & $  9/8$ & $  -9/4$ & $  0$ & $  0$ & $  1/8$ & $  1/4 $\\
$1$ & $ -5$ & $ -3$ & $ 7$ & $ 7$ & $ -2$ & $ -3$ & $ 2$ & $  0$ & $  0$ & $  -1/4$ & $  2$ & $  0$ & $  0$ & $  1/4$ & $  0 $\\
$1$ & $ -4$ & $ -3$ & $ 4$ & $ 4$ & $ 0$ & $ 6$ & $ -4$ & $  0$ & $  -1$ & $  -1/2$ & $  4$ & $  0$ & $  0$ & $  -1/2$ & $  0 $\\
$1$ & $ -5$ & $ -3$ & $ 5$ & $ 7$ & $ 2$ & $ -1$ & $ -2$ & $  0$ & $  -1$ & $  -3/4$ & $  6$ & $  0$ & $  0$ & $  -1/4$ & $  0 $\\
$2$ & $ -8$ & $ -6$ & $ 9$ & $ 16$ & $ -2$ & $ -9$ & $ 2$ & $  -1$ & $  1$ & $  5/2$ & $  -8$ & $  0$ & $  0$ & $  -1/2$ & $  0 $\\
$1$ & $ -7$ & $ -3$ & $ 13$ & $ 9$ & $ -6$ & $ -9$ & $ 6$ & $  -1$ & $  1$ & $  3/4$ & $  -2$ & $  0$ & $  1$ & $  1/4$ & $  0 $\\
$1$ & $ -6$ & $ -3$ & $ 10$ & $ 6$ & $ -4$ & $ 0$ & $ 0$ & $  0$ & $  0$ & $  3/2$ & $  -4$ & $  0$ & $  -1$ & $  -1/2$ & $  0 $\\
$1$ & $ -7$ & $ -3$ & $ 11$ & $ 9$ & $ -2$ & $ -7$ & $ 2$ & $  -1$ & $  1$ & $  9/4$ & $  -6$ & $  0$ & $  0$ & $  -1/4$ & $  0 $\\
$2$ & $ -9$ & $ -6$ & $ 12$ & $ 15$ & $ -4$ & $ -6$ & $ 0$ & $  0$ & $  -1$ & $  -3$ & $  16$ & $  0$ & $  1$ & $  1$ & $  0 $\\
$0$ & $ -6$ & $ 0$ & $ 15$ & $ 2$ & $ -6$ & $ -7$ & $ 6$ & $  -1$ & $  1$ & $  3/4$ & $  -3/2$ & $  0$ & $  0$ & $  1/4$ & $  1/2 $\\
$0$ & $ -5$ & $ 0$ & $ 12$ & $ -1$ & $ -4$ & $ 2$ & $ 0$ & $  0$ & $  0$ & $  3/2$ & $  -3$ & $  0$ & $  0$ & $  -1/2$ & $  -1 $\\
$0$ & $ -6$ & $ 0$ & $ 13$ & $ 2$ & $ -2$ & $ -5$ & $ 2$ & $  -1$ & $  1$ & $  9/4$ & $  -9/2$ & $  0$ & $  0$ & $  -1/4$ & $  -1/2 $\\
$1$ & $ -8$ & $ -3$ & $ 14$ & $ 8$ & $ -4$ & $ -4$ & $ 0$ & $  0$ & $  -1$ & $  -3/2$ & $  12$ & $  0$ & $  0$ & $  1/2$ & $  0 $\\
$1$ & $ -10$ & $ -3$ & $ 20$ & $ 10$ & $ -8$ & $ -10$ & $ 4$ & $  -4$ & $  4$ & $  9/2$ & $  -12$ & $  0$ & $  3$ & $  1/2$ & $  0 $\\
$0$ & $ -9$ & $ 0$ & $ 22$ & $ 3$ & $ -8$ & $ -8$ & $ 4$ & $  -4$ & $  4$ & $  9/2$ & $  -9$ & $  0$ & $  0$ & $  1/2$ & $  1 $\\
$0$ & $ -1$ & $ 0$ & $ 1$ & $ 3$ & $ -1$ & $ -5$ & $ 7$ & $  -1/8$ & $  1/8$ & $  1/12$ & $  -1/6$ & $  1/24$ & $  1/24$ & $  0$ & $  0 $\\
$0$ & $ 0$ & $ 0$ & $ -2$ & $ 0$ & $ 1$ & $ 4$ & $ 1$ & $  0$ & $  0$ & $  1/6$ & $  -1/3$ & $  -1/6$ & $  -1/6$ & $  0$ & $  0 $\\
$0$ & $ 1$ & $ 0$ & $ -5$ & $ -3$ & $ 3$ & $ 13$ & $ -5$ & $  0$ & $  0$ & $  1/3$ & $  -2/3$ & $  2/3$ & $  2/3$ & $  0$ & $  0 $\\
$0$ & $ -1$ & $ 0$ & $ -1$ & $ 3$ & $ 3$ & $ -3$ & $ 3$ & $  -1/8$ & $  1/8$ & $  1/4$ & $  -1/2$ & $  -1/8$ & $  -1/8$ & $  0$ & $  0 $\\
$0$ & $ 0$ & $ 0$ & $ -4$ & $ 0$ & $ 5$ & $ 6$ & $ -3$ & $  0$ & $  0$ & $  1/2$ & $  -1$ & $  1/2$ & $  1/2$ & $  0$ & $  0 $\\
$0$ & $ -1$ & $ 0$ & $ -3$ & $ 3$ & $ 7$ & $ -1$ & $ -1$ & $  -1/8$ & $  1/8$ & $  3/4$ & $  -3/2$ & $  3/8$ & $  3/8$ & $  0$ & $  0 $\\
$1$ & $ -3$ & $ -3$ & $ 0$ & $ 9$ & $ 1$ & $ -2$ & $ 1$ & $  0$ & $  0$ & $  -1/6$ & $  4/3$ & $  1/6$ & $  1/6$ & $  0$ & $  0 $\\
$1$ & $ -2$ & $ -3$ & $ -3$ & $ 6$ & $ 3$ & $ 7$ & $ -5$ & $  0$ & $  -1$ & $  -1/3$ & $  8/3$ & $  -2/3$ & $  -2/3$ & $  0$ & $  0 $\\
$1$ & $ -3$ & $ -3$ & $ -2$ & $ 9$ & $ 5$ & $ 0$ & $ -3$ & $  0$ & $  -1$ & $  -1/2$ & $  4$ & $  -1/2$ & $  -1/2$ & $  0$ & $  0 $\\
$2$ & $ -6$ & $ -6$ & $ 2$ & $ 18$ & $ 1$ & $ -8$ & $ 1$ & $  -1/2$ & $  1/2$ & $  5/3$ & $  -16/3$ & $  -1/6$ & $  -1/6$ & $  0$ & $  0 $\\
$1$ & $ -5$ & $ -3$ & $ 6$ & $ 11$ & $ -3$ & $ -8$ & $ 5$ & $  -1/2$ & $  1/2$ & $  1/2$ & $  -4/3$ & $  0$ & $  1/3$ & $  0$ & $  0 $\\
$1$ & $ -4$ & $ -3$ & $ 3$ & $ 8$ & $ -1$ & $ 1$ & $ -1$ & $  0$ & $  0$ & $  1$ & $  -8/3$ & $  0$ & $  -1/3$ & $  0$ & $  0 $\\
$1$ & $ -5$ & $ -3$ & $ 4$ & $ 11$ & $ 1$ & $ -6$ & $ 1$ & $  -1/2$ & $  1/2$ & $  3/2$ & $  -4$ & $  0$ & $  0$ & $  0$ & $  0 $\\
$2$ & $ -7$ & $ -6$ & $ 5$ & $ 17$ & $ -1$ & $ -5$ & $ -1$ & $  0$ & $  -1$ & $  -2$ & $  32/3$ & $  0$ & $  1/3$ & $  0$ & $  0 $\\
$0$ & $ -4$ & $ 0$ & $ 8$ & $ 4$ & $ -3$ & $ -6$ & $ 5$ & $  -1/2$ & $  1/2$ & $  1/2$ & $  -1$ & $  0$ & $  0$ & $  0$ & $  0 $\\
$0$ & $ -3$ & $ 0$ & $ 5$ & $ 1$ & $ -1$ & $ 3$ & $ -1$ & $  0$ & $  0$ & $  1$ & $  -2$ & $  0$ & $  0$ & $  0$ & $  0 $\\
$0$ & $ -4$ & $ 0$ & $ 6$ & $ 4$ & $ 1$ & $ -4$ & $ 1$ & $  -1/2$ & $  1/2$ & $  3/2$ & $  -3$ & $  0$ & $  0$ & $  0$ & $  0 $\\
$1$ & $ -6$ & $ -3$ & $ 7$ & $ 10$ & $ -1$ & $ -3$ & $ -1$ & $  0$ & $  -1$ & $  -1$ & $  8$ & $  0$ & $  0$ & $  0$ & $  0 $\\
$1$ & $ -8$ & $ -3$ & $ 13$ & $ 12$ & $ -5$ & $ -9$ & $ 3$ & $  -2$ & $  2$ & $  3$ & $  -8$ & $  0$ & $  1$ & $  0$ & $  0 $\\
$0$ & $ -7$ & $ 0$ & $ 15$ & $ 5$ & $ -5$ & $ -7$ & $ 3$ & $  -2$ & $  2$ & $  3$ & $  -6$ & $  0$ & $  0$ & $  0$ & $  0 $\\
$-1$ & $ 1$ & $ 3$ & $ -1$ & $ -3$ & $ 0$ & $ 1$ & $ 4$ & $  0$ & $  0$ & $  1/24$ & $  1/6$ & $  1/12$ & $  1/12$ & $  -1/8$ & $  -1/2 $\\
$-1$ & $ 2$ & $ 3$ & $ -4$ & $ -6$ & $ 2$ & $ 10$ & $ -2$ & $  0$ & $  0$ & $  1/12$ & $  1/3$ & $  -1/3$ & $  -1/3$ & $  1/4$ & $  1 $\\
$-1$ & $ 3$ & $ 3$ & $ -7$ & $ -9$ & $ 4$ & $ 19$ & $ -8$ & $  0$ & $  -1$ & $  1/6$ & $  2/3$ & $  4/3$ & $  4/3$ & $  -1/2$ & $  -2 $\\
$-1$ & $ 1$ & $ 3$ & $ -3$ & $ -3$ & $ 4$ & $ 3$ & $ 0$ & $  0$ & $  0$ & $  1/8$ & $  1/2$ & $  -1/4$ & $  -1/4$ & $  1/8$ & $  1/2 $\\
$-1$ & $ 2$ & $ 3$ & $ -6$ & $ -6$ & $ 6$ & $ 12$ & $ -6$ & $  0$ & $  -1$ & $  1/4$ & $  1$ & $  1$ & $  1$ & $  -1/4$ & $  -1 $\\
$-1$ & $ 1$ & $ 3$ & $ -5$ & $ -3$ & $ 8$ & $ 5$ & $ -4$ & $  0$ & $  -1$ & $  3/8$ & $  3/2$ & $  3/4$ & $  3/4$ & $  -1/8$ & $  -1/2 $\\
$0$ & $ -2$ & $ 0$ & $ 1$ & $ 6$ & $ 0$ & $ -5$ & $ 4$ & $  -1/4$ & $  1/4$ & $  1/3$ & $  -2/3$ & $  -1/12$ & $  -1/12$ & $  0$ & $  0 $\\
$0$ & $ -1$ & $ 0$ & $ -2$ & $ 3$ & $ 2$ & $ 4$ & $ -2$ & $  0$ & $  0$ & $  2/3$ & $  -4/3$ & $  1/3$ & $  1/3$ & $  0$ & $  0 $\\
$0$ & $ -2$ & $ 0$ & $ -1$ & $ 6$ & $ 4$ & $ -3$ & $ 0$ & $  -1/4$ & $  1/4$ & $  1$ & $  -2$ & $  1/4$ & $  1/4$ & $  0$ & $  0 $\\
$1$ & $ -4$ & $ -3$ & $ 0$ & $ 12$ & $ 2$ & $ -2$ & $ -2$ & $  0$ & $  -1$ & $  -2/3$ & $  16/3$ & $  -1/3$ & $  -1/3$ & $  0$ & $  0 $\\
$-1$ & $ -1$ & $ 3$ & $ 5$ & $ -1$ & $ -4$ & $ -5$ & $ 8$ & $  -1/4$ & $  1/4$ & $  1/8$ & $  -1/6$ & $  0$ & $  -1/3$ & $  1/8$ & $  1/2 $\\
$-1$ & $ 0$ & $ 3$ & $ 2$ & $ -4$ & $ -2$ & $ 4$ & $ 2$ & $  0$ & $  0$ & $  1/4$ & $  -1/3$ & $  0$ & $  1/3$ & $  -1/4$ & $  -1 $\\
$-1$ & $ 1$ & $ 3$ & $ -1$ & $ -7$ & $ 0$ & $ 13$ & $ -4$ & $  0$ & $  0$ & $  1/2$ & $  -2/3$ & $  0$ & $  -1/3$ & $  1/2$ & $  2 $\\
$-1$ & $ -1$ & $ 3$ & $ 3$ & $ -1$ & $ 0$ & $ -3$ & $ 4$ & $  -1/4$ & $  1/4$ & $  3/8$ & $  -1/2$ & $  0$ & $  0$ & $  -1/8$ & $  -1/2 $\\
$-1$ & $ 0$ & $ 3$ & $ 0$ & $ -4$ & $ 2$ & $ 6$ & $ -2$ & $  0$ & $  0$ & $  3/4$ & $  -1$ & $  0$ & $  0$ & $  1/4$ & $  1 $\\
$-1$ & $ -1$ & $ 3$ & $ 1$ & $ -1$ & $ 4$ & $ -1$ & $ 0$ & $  -1/4$ & $  1/4$ & $  9/8$ & $  -3/2$ & $  0$ & $  0$ & $  1/8$ & $  1/2 $\\
$1$ & $ -6$ & $ -3$ & $ 6$ & $ 14$ & $ -2$ & $ -8$ & $ 2$ & $  -1$ & $  1$ & $  2$ & $  -16/3$ & $  0$ & $  1/3$ & $  0$ & $  0 $\\
$-1$ & $ -2$ & $ 3$ & $ 6$ & $ -2$ & $ -2$ & $ 0$ & $ 2$ & $  0$ & $  0$ & $  1/4$ & $  1$ & $  0$ & $  0$ & $  -1/4$ & $  -1 $\\
$-1$ & $ -1$ & $ 3$ & $ 3$ & $ -5$ & $ 0$ & $ 9$ & $ -4$ & $  0$ & $  -1$ & $  1/2$ & $  2$ & $  0$ & $  0$ & $  1/2$ & $  2 $\\
$-1$ & $ -2$ & $ 3$ & $ 4$ & $ -2$ & $ 2$ & $ 2$ & $ -2$ & $  0$ & $  -1$ & $  3/4$ & $  3$ & $  0$ & $  0$ & $  1/4$ & $  1 $\\
$0$ & $ -5$ & $ 0$ & $ 8$ & $ 7$ & $ -2$ & $ -6$ & $ 2$ & $  -1$ & $  1$ & $  2$ & $  -4$ & $  0$ & $  0$ & $  0$ & $  0 $\\
$-1$ & $ -4$ & $ 3$ & $ 12$ & $ 0$ & $ -6$ & $ -6$ & $ 6$ & $  -1$ & $  1$ & $  3/4$ & $  -1$ & $  0$ & $  -1$ & $  1/4$ & $  1 $\\
$-1$ & $ -3$ & $ 3$ & $ 9$ & $ -3$ & $ -4$ & $ 3$ & $ 0$ & $  0$ & $  0$ & $  3/2$ & $  -2$ & $  0$ & $  1$ & $  -1/2$ & $  -2 $\\
$-1$ & $ -4$ & $ 3$ & $ 10$ & $ 0$ & $ -2$ & $ -4$ & $ 2$ & $  -1$ & $  1$ & $  9/4$ & $  -3$ & $  0$ & $  0$ & $  -1/4$ & $  -1 $\\
$-1$ & $ -5$ & $ 3$ & $ 13$ & $ -1$ & $ -4$ & $ -1$ & $ 0$ & $  0$ & $  -1$ & $  3/2$ & $  6$ & $  0$ & $  0$ & $  -1/2$ & $  -2 $\\
$-1$ & $ -7$ & $ 3$ & $ 19$ & $ 1$ & $ -8$ & $ -7$ & $ 4$ & $  -4$ & $  4$ & $  9/2$ & $  -6$ & $  0$ & $  -3$ & $  1/2$ & $  2 $\\
$-1$ & $ 0$ & $ 3$ & $ -1$ & $ 0$ & $ 1$ & $ 1$ & $ 1$ & $  0$ & $  0$ & $  1/6$ & $  2/3$ & $  -1/6$ & $  -1/6$ & $  0$ & $  0 $\\
$-1$ & $ 1$ & $ 3$ & $ -4$ & $ -3$ & $ 3$ & $ 10$ & $ -5$ & $  0$ & $  -1$ & $  1/3$ & $  4/3$ & $  2/3$ & $  2/3$ & $  0$ & $  0 $\\
$-1$ & $ 0$ & $ 3$ & $ -3$ & $ 0$ & $ 5$ & $ 3$ & $ -3$ & $  0$ & $  -1$ & $  1/2$ & $  2$ & $  1/2$ & $  1/2$ & $  0$ & $  0 $\\
$0$ & $ -3$ & $ 0$ & $ 1$ & $ 9$ & $ 1$ & $ -5$ & $ 1$ & $  -1/2$ & $  1/2$ & $  4/3$ & $  -8/3$ & $  1/6$ & $  1/6$ & $  0$ & $  0 $\\
$-1$ & $ -2$ & $ 3$ & $ 5$ & $ 2$ & $ -3$ & $ -5$ & $ 5$ & $  -1/2$ & $  1/2$ & $  1/2$ & $  -2/3$ & $  0$ & $  -1/3$ & $  0$ & $  0 $\\
$-1$ & $ -1$ & $ 3$ & $ 2$ & $ -1$ & $ -1$ & $ 4$ & $ -1$ & $  0$ & $  0$ & $  1$ & $  -4/3$ & $  0$ & $  1/3$ & $  0$ & $  0 $\\
$-1$ & $ -2$ & $ 3$ & $ 3$ & $ 2$ & $ 1$ & $ -3$ & $ 1$ & $  -1/2$ & $  1/2$ & $  3/2$ & $  -2$ & $  0$ & $  0$ & $  0$ & $  0 $\\
$-1$ & $ -3$ & $ 3$ & $ 6$ & $ 1$ & $ -1$ & $ 0$ & $ -1$ & $  0$ & $  -1$ & $  1$ & $  4$ & $  0$ & $  0$ & $  0$ & $  0 $\\
$-1$ & $ -5$ & $ 3$ & $ 12$ & $ 3$ & $ -5$ & $ -6$ & $ 3$ & $  -2$ & $  2$ & $  3$ & $  -4$ & $  0$ & $  -1$ & $  0$ & $  0 $\\
$-2$ & $ 1$ & $ 6$ & $ 0$ & $ -3$ & $ 0$ & $ -2$ & $ 4$ & $  -1/4$ & $  1/4$ & $  5/12$ & $  -1/3$ & $  1/12$ & $  1/12$ & $  -1/4$ & $  -1 $\\
$-2$ & $ 2$ & $ 6$ & $ -3$ & $ -6$ & $ 2$ & $ 7$ & $ -2$ & $  0$ & $  0$ & $  5/6$ & $  -2/3$ & $  -1/3$ & $  -1/3$ & $  1/2$ & $  2 $\\
$-2$ & $ 1$ & $ 6$ & $ -2$ & $ -3$ & $ 4$ & $ 0$ & $ 0$ & $  -1/4$ & $  1/4$ & $  5/4$ & $  -1$ & $  -1/4$ & $  -1/4$ & $  1/4$ & $  1 $\\
$-1$ & $ -1$ & $ 3$ & $ -1$ & $ 3$ & $ 2$ & $ 1$ & $ -2$ & $  0$ & $  -1$ & $  2/3$ & $  8/3$ & $  1/3$ & $  1/3$ & $  0$ & $  0 $\\
$-2$ & $ 0$ & $ 6$ & $ 3$ & $ -4$ & $ -2$ & $ 1$ & $ 2$ & $  0$ & $  0$ & $  1/2$ & $  2/3$ & $  0$ & $  1/3$ & $  -1/2$ & $  -2 $\\
$-2$ & $ 1$ & $ 6$ & $ 0$ & $ -7$ & $ 0$ & $ 10$ & $ -4$ & $  0$ & $  -1$ & $  1$ & $  4/3$ & $  0$ & $  -1/3$ & $  1$ & $  4 $\\
$-2$ & $ 0$ & $ 6$ & $ 1$ & $ -4$ & $ 2$ & $ 3$ & $ -2$ & $  0$ & $  -1$ & $  3/2$ & $  2$ & $  0$ & $  0$ & $  1/2$ & $  2 $\\
$-1$ & $ -3$ & $ 3$ & $ 5$ & $ 5$ & $ -2$ & $ -5$ & $ 2$ & $  -1$ & $  1$ & $  2$ & $  -8/3$ & $  0$ & $  -1/3$ & $  0$ & $  0 $\\
$-2$ & $ -2$ & $ 6$ & $ 7$ & $ -2$ & $ -2$ & $ -3$ & $ 2$ & $  -1$ & $  1$ & $  5/2$ & $  -2$ & $  0$ & $  0$ & $  -1/2$ & $  -2 $\\
$-2$ & $ -3$ & $ 6$ & $ 10$ & $ -3$ & $ -4$ & $ 0$ & $ 0$ & $  0$ & $  -1$ & $  3$ & $  4$ & $  0$ & $  1$ & $  -1$ & $  -4 $\\
$-2$ & $ 0$ & $ 6$ & $ 0$ & $ 0$ & $ 1$ & $ -2$ & $ 1$ & $  -1/2$ & $  1/2$ & $  5/3$ & $  -4/3$ & $  -1/6$ & $  -1/6$ & $  0$ & $  0 $\\
$-2$ & $ -1$ & $ 6$ & $ 3$ & $ -1$ & $ -1$ & $ 1$ & $ -1$ & $  0$ & $  -1$ & $  2$ & $  8/3$ & $  0$ & $  1/3$ & $  0$ & $  0 $\\
$-3$ & $ 2$ & $ 9$ & $ -2$ & $ -6$ & $ 2$ & $ 4$ & $ -2$ & $  0$ & $  -1$ & $  7/3$ & $  4/3$ & $  -1/3$ & $  -1/3$ & $  1$ & $  4 $\\
$-3$ & $ 0$ & $ 9$ & $ 4$ & $ -4$ & $ -2$ & $ -2$ & $ 2$ & $  -1$ & $  1$ & $  3$ & $  -4/3$ & $  0$ & $  1/3$ & $  -1$ & $  -4 $\\
$-1$ & $ 3$ & $ -1$ & $ -1$ & $ 1$ & $ -2$ & $ -1$ & $ 6$ & $  0$ & $  0$ & $  1/24$ & $  0$ & $  1/12$ & $  -1/4$ & $  -1/8$ & $  0 $\\
$-1$ & $ 5$ & $ -1$ & $ -7$ & $ -5$ & $ 2$ & $ 17$ & $ -6$ & $  0$ & $  0$ & $  1/6$ & $  0$ & $  4/3$ & $  1$ & $  -1/2$ & $  0 $\\
$-1$ & $ 3$ & $ -1$ & $ -3$ & $ 1$ & $ 2$ & $ 1$ & $ 2$ & $  0$ & $  0$ & $  1/8$ & $  0$ & $  -1/4$ & $  -1/4$ & $  1/8$ & $  0 $\\
$-1$ & $ 4$ & $ -1$ & $ -6$ & $ -2$ & $ 4$ & $ 10$ & $ -4$ & $  0$ & $  0$ & $  1/4$ & $  0$ & $  1$ & $  1$ & $  -1/4$ & $  0 $\\
$-1$ & $ 3$ & $ -1$ & $ -5$ & $ 1$ & $ 6$ & $ 3$ & $ -2$ & $  0$ & $  0$ & $  3/8$ & $  0$ & $  3/4$ & $  3/4$ & $  -1/8$ & $  0 $\\
$0$ & $ 0$ & $ -4$ & $ 1$ & $ 10$ & $ -2$ & $ -7$ & $ 6$ & $  -1/4$ & $  1/4$ & $  1/12$ & $  0$ & $  -1/12$ & $  1/4$ & $  1/4$ & $  0 $\\
$0$ & $ 2$ & $ -4$ & $ -5$ & $ 4$ & $ 2$ & $ 11$ & $ -6$ & $  0$ & $  -1$ & $  1/3$ & $  0$ & $  -4/3$ & $  -1$ & $  1$ & $  0 $\\
$0$ & $ 0$ & $ -4$ & $ -1$ & $ 10$ & $ 2$ & $ -5$ & $ 2$ & $  -1/4$ & $  1/4$ & $  1/4$ & $  0$ & $  1/4$ & $  1/4$ & $  -1/4$ & $  0 $\\
$0$ & $ 1$ & $ -4$ & $ -4$ & $ 7$ & $ 4$ & $ 4$ & $ -4$ & $  0$ & $  -1$ & $  1/2$ & $  0$ & $  -1$ & $  -1$ & $  1/2$ & $  0 $\\
$0$ & $ 0$ & $ -4$ & $ -3$ & $ 10$ & $ 6$ & $ -3$ & $ -2$ & $  -1/4$ & $  -3/4$ & $  3/4$ & $  0$ & $  -3/4$ & $  -3/4$ & $  1/4$ & $  0 $\\
$-1$ & $ 1$ & $ -1$ & $ 3$ & $ 3$ & $ -2$ & $ -5$ & $ 6$ & $  -1/4$ & $  1/4$ & $  1/8$ & $  0$ & $  0$ & $  0$ & $  1/8$ & $  0 $\\
$-1$ & $ 3$ & $ -1$ & $ -3$ & $ -3$ & $ 2$ & $ 13$ & $ -6$ & $  0$ & $  -1$ & $  1/2$ & $  0$ & $  0$ & $  0$ & $  1/2$ & $  0 $\\
$-1$ & $ 1$ & $ -1$ & $ 1$ & $ 3$ & $ 2$ & $ -3$ & $ 2$ & $  -1/4$ & $  1/4$ & $  3/8$ & $  0$ & $  0$ & $  0$ & $  -1/8$ & $  0 $\\
$-1$ & $ 2$ & $ -1$ & $ -2$ & $ 0$ & $ 4$ & $ 6$ & $ -4$ & $  0$ & $  -1$ & $  3/4$ & $  0$ & $  0$ & $  0$ & $  1/4$ & $  0 $\\
$-1$ & $ 1$ & $ -1$ & $ -1$ & $ 3$ & $ 6$ & $ -1$ & $ -2$ & $  -1/4$ & $  -3/4$ & $  9/8$ & $  0$ & $  0$ & $  0$ & $  1/8$ & $  0 $\\
$-1$ & $ 0$ & $ -1$ & $ 6$ & $ 2$ & $ -4$ & $ -2$ & $ 4$ & $  0$ & $  0$ & $  1/4$ & $  0$ & $  0$ & $  -1$ & $  -1/4$ & $  0 $\\
$-1$ & $ 1$ & $ -1$ & $ 3$ & $ -1$ & $ -2$ & $ 7$ & $ -2$ & $  0$ & $  0$ & $  1/2$ & $  0$ & $  0$ & $  1$ & $  1/2$ & $  0 $\\
$0$ & $ -3$ & $ -4$ & $ 8$ & $ 11$ & $ -4$ & $ -8$ & $ 4$ & $  -1$ & $  1$ & $  1/2$ & $  0$ & $  0$ & $  1$ & $  1/2$ & $  0 $\\
$0$ & $ -2$ & $ -4$ & $ 5$ & $ 8$ & $ -2$ & $ 1$ & $ -2$ & $  0$ & $  -1$ & $  1$ & $  0$ & $  0$ & $  -1$ & $  -1$ & $  0 $\\
$-1$ & $ -2$ & $ -1$ & $ 10$ & $ 4$ & $ -4$ & $ -6$ & $ 4$ & $  -1$ & $  1$ & $  3/4$ & $  0$ & $  0$ & $  0$ & $  1/4$ & $  0 $\\
$-1$ & $ -1$ & $ -1$ & $ 7$ & $ 1$ & $ -2$ & $ 3$ & $ -2$ & $  0$ & $  -1$ & $  3/2$ & $  0$ & $  0$ & $  0$ & $  -1/2$ & $  0 $\\
$-1$ & $ -3$ & $ -1$ & $ 13$ & $ 3$ & $ -6$ & $ -3$ & $ 2$ & $  0$ & $  0$ & $  3/2$ & $  0$ & $  0$ & $  -3$ & $  -1/2$ & $  0 $\\
$0$ & $ -6$ & $ -4$ & $ 15$ & $ 12$ & $ -6$ & $ -9$ & $ 2$ & $  -4$ & $  3$ & $  3$ & $  0$ & $  0$ & $  3$ & $  1$ & $  0 $\\
$-1$ & $ -5$ & $ -1$ & $ 17$ & $ 5$ & $ -6$ & $ -7$ & $ 2$ & $  -4$ & $  3$ & $  9/2$ & $  0$ & $  0$ & $  0$ & $  1/2$ & $  0 $\\
$-2$ & $ 4$ & $ 2$ & $ 0$ & $ -2$ & $ -3$ & $ -4$ & $ 9$ & $  -1/8$ & $  1/8$ & $  1/24$ & $  0$ & $  -1/24$ & $  -3/8$ & $  1/8$ & $  1/2 $\\
$-2$ & $ 5$ & $ 2$ & $ -3$ & $ -5$ & $ -1$ & $ 5$ & $ 3$ & $  0$ & $  0$ & $  1/12$ & $  0$ & $  1/6$ & $  1/2$ & $  -1/4$ & $  -1 $\\
$-2$ & $ 6$ & $ 2$ & $ -6$ & $ -8$ & $ 1$ & $ 14$ & $ -3$ & $  0$ & $  0$ & $  1/6$ & $  0$ & $  -2/3$ & $  -1$ & $  1/2$ & $  2 $\\
$-2$ & $ 7$ & $ 2$ & $ -9$ & $ -11$ & $ 3$ & $ 23$ & $ -9$ & $  0$ & $  -1$ & $  1/3$ & $  0$ & $  8/3$ & $  3$ & $  -1$ & $  -4 $\\
$-2$ & $ 4$ & $ 2$ & $ -2$ & $ -2$ & $ 1$ & $ -2$ & $ 5$ & $  -1/8$ & $  1/8$ & $  1/8$ & $  0$ & $  1/8$ & $  1/8$ & $  -1/8$ & $  -1/2 $\\
$-2$ & $ 5$ & $ 2$ & $ -5$ & $ -5$ & $ 3$ & $ 7$ & $ -1$ & $  0$ & $  0$ & $  1/4$ & $  0$ & $  -1/2$ & $  -1/2$ & $  1/4$ & $  1 $\\
$-2$ & $ 6$ & $ 2$ & $ -8$ & $ -8$ & $ 5$ & $ 16$ & $ -7$ & $  0$ & $  -1$ & $  1/2$ & $  0$ & $  2$ & $  2$ & $  -1/2$ & $  -2 $\\
$-2$ & $ 4$ & $ 2$ & $ -4$ & $ -2$ & $ 5$ & $ 0$ & $ 1$ & $  -1/8$ & $  1/8$ & $  3/8$ & $  0$ & $  -3/8$ & $  -3/8$ & $  1/8$ & $  1/2 $\\
$-2$ & $ 5$ & $ 2$ & $ -7$ & $ -5$ & $ 7$ & $ 9$ & $ -5$ & $  0$ & $  -1$ & $  3/4$ & $  0$ & $  3/2$ & $  3/2$ & $  -1/4$ & $  -1 $\\
$-2$ & $ 4$ & $ 2$ & $ -6$ & $ -2$ & $ 9$ & $ 2$ & $ -3$ & $  -1/8$ & $  -7/8$ & $  9/8$ & $  0$ & $  9/8$ & $  9/8$ & $  -1/8$ & $  -1/2 $\\
$-1$ & $ 2$ & $ -1$ & $ -1$ & $ 4$ & $ -1$ & $ -1$ & $ 3$ & $  0$ & $  0$ & $  1/6$ & $  0$ & $  -1/6$ & $  -1/2$ & $  0$ & $  0 $\\
$-1$ & $ 3$ & $ -1$ & $ -4$ & $ 1$ & $ 1$ & $ 8$ & $ -3$ & $  0$ & $  0$ & $  1/3$ & $  0$ & $  2/3$ & $  1$ & $  0$ & $  0 $\\
$-1$ & $ 2$ & $ -1$ & $ -3$ & $ 4$ & $ 3$ & $ 1$ & $ -1$ & $  0$ & $  0$ & $  1/2$ & $  0$ & $  1/2$ & $  1/2$ & $  0$ & $  0 $\\
$0$ & $ -1$ & $ -4$ & $ 1$ & $ 13$ & $ -1$ & $ -7$ & $ 3$ & $  -1/2$ & $  1/2$ & $  1/3$ & $  0$ & $  1/6$ & $  1/2$ & $  0$ & $  0 $\\
$0$ & $ 0$ & $ -4$ & $ -2$ & $ 10$ & $ 1$ & $ 2$ & $ -3$ & $  0$ & $  -1$ & $  2/3$ & $  0$ & $  -2/3$ & $  -1$ & $  0$ & $  0 $\\
$0$ & $ -1$ & $ -4$ & $ -1$ & $ 13$ & $ 3$ & $ -5$ & $ -1$ & $  -1/2$ & $  -1/2$ & $  1$ & $  0$ & $  -1/2$ & $  -1/2$ & $  0$ & $  0 $\\
$-2$ & $ 3$ & $ 2$ & $ 1$ & $ -3$ & $ -1$ & $ 1$ & $ 3$ & $  0$ & $  0$ & $  1/4$ & $  0$ & $  0$ & $  0$ & $  -1/4$ & $  -1 $\\
$-2$ & $ 4$ & $ 2$ & $ -2$ & $ -6$ & $ 1$ & $ 10$ & $ -3$ & $  0$ & $  0$ & $  1/2$ & $  0$ & $  0$ & $  0$ & $  1/2$ & $  2 $\\
$-2$ & $ 3$ & $ 2$ & $ -1$ & $ -3$ & $ 3$ & $ 3$ & $ -1$ & $  0$ & $  0$ & $  3/4$ & $  0$ & $  0$ & $  0$ & $  1/4$ & $  1 $\\
$-1$ & $ 0$ & $ -1$ & $ 3$ & $ 6$ & $ -1$ & $ -5$ & $ 3$ & $  -1/2$ & $  1/2$ & $  1/2$ & $  0$ & $  0$ & $  0$ & $  0$ & $  0 $\\
$-1$ & $ 1$ & $ -1$ & $ 0$ & $ 3$ & $ 1$ & $ 4$ & $ -3$ & $  0$ & $  -1$ & $  1$ & $  0$ & $  0$ & $  0$ & $  0$ & $  0 $\\
$-1$ & $ 0$ & $ -1$ & $ 1$ & $ 6$ & $ 3$ & $ -3$ & $ -1$ & $  -1/2$ & $  -1/2$ & $  3/2$ & $  0$ & $  0$ & $  0$ & $  0$ & $  0 $\\
$-2$ & $ 1$ & $ 2$ & $ 7$ & $ -1$ & $ -5$ & $ -5$ & $ 7$ & $  -1/2$ & $  1/2$ & $  1/4$ & $  0$ & $  0$ & $  -1$ & $  1/4$ & $  1 $\\
$-2$ & $ 2$ & $ 2$ & $ 4$ & $ -4$ & $ -3$ & $ 4$ & $ 1$ & $  0$ & $  0$ & $  1/2$ & $  0$ & $  0$ & $  1$ & $  -1/2$ & $  -2 $\\
$-2$ & $ 3$ & $ 2$ & $ 1$ & $ -7$ & $ -1$ & $ 13$ & $ -5$ & $  0$ & $  -1$ & $  1$ & $  0$ & $  0$ & $  -1$ & $  1$ & $  4 $\\
$-2$ & $ 1$ & $ 2$ & $ 5$ & $ -1$ & $ -1$ & $ -3$ & $ 3$ & $  -1/2$ & $  1/2$ & $  3/4$ & $  0$ & $  0$ & $  0$ & $  -1/4$ & $  -1 $\\
$-2$ & $ 2$ & $ 2$ & $ 2$ & $ -4$ & $ 1$ & $ 6$ & $ -3$ & $  0$ & $  -1$ & $  3/2$ & $  0$ & $  0$ & $  0$ & $  1/2$ & $  2 $\\
$-2$ & $ 1$ & $ 2$ & $ 3$ & $ -1$ & $ 3$ & $ -1$ & $ -1$ & $  -1/2$ & $  -1/2$ & $  9/4$ & $  0$ & $  0$ & $  0$ & $  1/4$ & $  1 $\\
$-1$ & $ -1$ & $ -1$ & $ 6$ & $ 5$ & $ -3$ & $ -2$ & $ 1$ & $  0$ & $  0$ & $  1$ & $  0$ & $  0$ & $  -1$ & $  0$ & $  0 $\\
$0$ & $ -4$ & $ -4$ & $ 8$ & $ 14$ & $ -3$ & $ -8$ & $ 1$ & $  -2$ & $  1$ & $  2$ & $  0$ & $  0$ & $  1$ & $  0$ & $  0 $\\
$-2$ & $ 0$ & $ 2$ & $ 8$ & $ -2$ & $ -3$ & $ 0$ & $ 1$ & $  0$ & $  0$ & $  3/2$ & $  0$ & $  0$ & $  0$ & $  -1/2$ & $  -2 $\\
$-1$ & $ -3$ & $ -1$ & $ 10$ & $ 7$ & $ -3$ & $ -6$ & $ 1$ & $  -2$ & $  1$ & $  3$ & $  0$ & $  0$ & $  0$ & $  0$ & $  0 $\\
$-2$ & $ -2$ & $ 2$ & $ 14$ & $ 0$ & $ -7$ & $ -6$ & $ 5$ & $  -2$ & $  2$ & $  3/2$ & $  0$ & $  0$ & $  -3$ & $  1/2$ & $  2 $\\
$-2$ & $ -1$ & $ 2$ & $ 11$ & $ -3$ & $ -5$ & $ 3$ & $ -1$ & $  0$ & $  -1$ & $  3$ & $  0$ & $  0$ & $  3$ & $  -1$ & $  -4 $\\
$-2$ & $ -2$ & $ 2$ & $ 12$ & $ 0$ & $ -3$ & $ -4$ & $ 1$ & $  -2$ & $  1$ & $  9/2$ & $  0$ & $  0$ & $  0$ & $  -1/2$ & $  -2 $\\
$-2$ & $ -5$ & $ 2$ & $ 21$ & $ 1$ & $ -9$ & $ -7$ & $ 3$ & $  -8$ & $  7$ & $  9$ & $  0$ & $  0$ & $  -9$ & $  1$ & $  4 $\\
$-2$ & $ 3$ & $ 2$ & $ 0$ & $ 1$ & $ -2$ & $ -4$ & $ 6$ & $  -1/4$ & $  1/4$ & $  1/6$ & $  0$ & $  1/12$ & $  -1/4$ & $  0$ & $  0 $\\
$-2$ & $ 5$ & $ 2$ & $ -6$ & $ -5$ & $ 2$ & $ 14$ & $ -6$ & $  0$ & $  -1$ & $  2/3$ & $  0$ & $  4/3$ & $  1$ & $  0$ & $  0 $\\
$-2$ & $ 3$ & $ 2$ & $ -2$ & $ 1$ & $ 2$ & $ -2$ & $ 2$ & $  -1/4$ & $  1/4$ & $  1/2$ & $  0$ & $  -1/4$ & $  -1/4$ & $  0$ & $  0 $\\
$-2$ & $ 4$ & $ 2$ & $ -5$ & $ -2$ & $ 4$ & $ 7$ & $ -4$ & $  0$ & $  -1$ & $  1$ & $  0$ & $  1$ & $  1$ & $  0$ & $  0 $\\
$-2$ & $ 3$ & $ 2$ & $ -4$ & $ 1$ & $ 6$ & $ 0$ & $ -2$ & $  -1/4$ & $  -3/4$ & $  3/2$ & $  0$ & $  3/4$ & $  3/4$ & $  0$ & $  0 $\\
$-2$ & $ 0$ & $ 2$ & $ 7$ & $ 2$ & $ -4$ & $ -5$ & $ 4$ & $  -1$ & $  1$ & $  1$ & $  0$ & $  0$ & $  -1$ & $  0$ & $  0 $\\
$-2$ & $ 1$ & $ 2$ & $ 4$ & $ -1$ & $ -2$ & $ 4$ & $ -2$ & $  0$ & $  -1$ & $  2$ & $  0$ & $  0$ & $  1$ & $  0$ & $  0 $\\
$-2$ & $ -3$ & $ 2$ & $ 14$ & $ 3$ & $ -6$ & $ -6$ & $ 2$ & $  -4$ & $  3$ & $  6$ & $  0$ & $  0$ & $  -3$ & $  0$ & $  0 $\\
$-3$ & $ 5$ & $ 5$ & $ -2$ & $ -5$ & $ -1$ & $ 2$ & $ 3$ & $  0$ & $  0$ & $  1/3$ & $  0$ & $  1/6$ & $  1/2$ & $  -1/2$ & $  -2 $\\
$-3$ & $ 6$ & $ 5$ & $ -5$ & $ -8$ & $ 1$ & $ 11$ & $ -3$ & $  0$ & $  0$ & $  2/3$ & $  0$ & $  -2/3$ & $  -1$ & $  1$ & $  4 $\\
$-3$ & $ 5$ & $ 5$ & $ -4$ & $ -5$ & $ 3$ & $ 4$ & $ -1$ & $  0$ & $  0$ & $  1$ & $  0$ & $  -1/2$ & $  -1/2$ & $  1/2$ & $  2 $\\
$-2$ & $ 2$ & $ 2$ & $ 0$ & $ 4$ & $ -1$ & $ -4$ & $ 3$ & $  -1/2$ & $  1/2$ & $  2/3$ & $  0$ & $  -1/6$ & $  -1/2$ & $  0$ & $  0 $\\
$-2$ & $ 3$ & $ 2$ & $ -3$ & $ 1$ & $ 1$ & $ 5$ & $ -3$ & $  0$ & $  -1$ & $  4/3$ & $  0$ & $  2/3$ & $  1$ & $  0$ & $  0 $\\
$-2$ & $ 2$ & $ 2$ & $ -2$ & $ 4$ & $ 3$ & $ -2$ & $ -1$ & $  -1/2$ & $  -1/2$ & $  2$ & $  0$ & $  1/2$ & $  1/2$ & $  0$ & $  0 $\\
$-3$ & $ 3$ & $ 5$ & $ 2$ & $ -3$ & $ -1$ & $ -2$ & $ 3$ & $  -1/2$ & $  1/2$ & $  1$ & $  0$ & $  0$ & $  0$ & $  -1/2$ & $  -2 $\\
$-3$ & $ 4$ & $ 5$ & $ -1$ & $ -6$ & $ 1$ & $ 7$ & $ -3$ & $  0$ & $  -1$ & $  2$ & $  0$ & $  0$ & $  0$ & $  1$ & $  4 $\\
$-3$ & $ 3$ & $ 5$ & $ 0$ & $ -3$ & $ 3$ & $ 0$ & $ -1$ & $  -1/2$ & $  -1/2$ & $  3$ & $  0$ & $  0$ & $  0$ & $  1/2$ & $  2 $\\
$-3$ & $ 2$ & $ 5$ & $ 5$ & $ -4$ & $ -3$ & $ 1$ & $ 1$ & $  0$ & $  0$ & $  2$ & $  0$ & $  0$ & $  1$ & $  -1$ & $  -4 $\\
$-2$ & $ -1$ & $ 2$ & $ 7$ & $ 5$ & $ -3$ & $ -5$ & $ 1$ & $  -2$ & $  1$ & $  4$ & $  0$ & $  0$ & $  -1$ & $  0$ & $  0 $\\
$-3$ & $ 0$ & $ 5$ & $ 9$ & $ -2$ & $ -3$ & $ -3$ & $ 1$ & $  -2$ & $  1$ & $  6$ & $  0$ & $  0$ & $  0$ & $  -1$ & $  -4 $\\
$-4$ & $ 5$ & $ 8$ & $ -1$ & $ -5$ & $ -1$ & $ -1$ & $ 3$ & $  -1/2$ & $  1/2$ & $  4/3$ & $  0$ & $  1/6$ & $  1/2$ & $  -1$ & $  -4 $\\
$-4$ & $ 6$ & $ 8$ & $ -4$ & $ -8$ & $ 1$ & $ 8$ & $ -3$ & $  0$ & $  -1$ & $  8/3$ & $  0$ & $  -2/3$ & $  -1$ & $  2$ & $  8 $\\
$-4$ & $ 5$ & $ 8$ & $ -3$ & $ -5$ & $ 3$ & $ 1$ & $ -1$ & $  -1/2$ & $  -1/2$ & $  4$ & $  0$ & $  -1/2$ & $  -1/2$ & $  1$ & $  4 $\\
$-4$ & $ 2$ & $ 8$ & $ 6$ & $ -4$ & $ -3$ & $ -2$ & $ 1$ & $  -2$ & $  1$ & $  8$ & $  0$ & $  0$ & $  1$ & $  -2$ & $  -8 $\\
$-3$ & $ 8$ & $ 1$ & $ -4$ & $ -4$ & $ 0$ & $ 2$ & $ 4$ & $  0$ & $  0$ & $  1/8$ & $  0$ & $  1/4$ & $  1/4$ & $  -3/8$ & $  -1 $\\
$-3$ & $ 9$ & $ 1$ & $ -7$ & $ -7$ & $ 2$ & $ 11$ & $ -2$ & $  0$ & $  0$ & $  1/4$ & $  0$ & $  -1$ & $  -1$ & $  3/4$ & $  2 $\\
$-3$ & $ 10$ & $ 1$ & $ -10$ & $ -10$ & $ 4$ & $ 20$ & $ -8$ & $  0$ & $  -1$ & $  1/2$ & $  0$ & $  4$ & $  4$ & $  -3/2$ & $  -4 $\\
$-3$ & $ 8$ & $ 1$ & $ -6$ & $ -4$ & $ 4$ & $ 4$ & $ 0$ & $  0$ & $  0$ & $  3/8$ & $  0$ & $  -3/4$ & $  -3/4$ & $  3/8$ & $  1 $\\
$-3$ & $ 9$ & $ 1$ & $ -9$ & $ -7$ & $ 6$ & $ 13$ & $ -6$ & $  0$ & $  -1$ & $  3/4$ & $  0$ & $  3$ & $  3$ & $  -3/4$ & $  -2 $\\
$-3$ & $ 8$ & $ 1$ & $ -8$ & $ -4$ & $ 8$ & $ 6$ & $ -4$ & $  0$ & $  -1$ & $  9/8$ & $  0$ & $  9/4$ & $  9/4$ & $  -3/8$ & $  -1 $\\
$-2$ & $ 5$ & $ -2$ & $ -2$ & $ 5$ & $ 0$ & $ -4$ & $ 4$ & $  -1/4$ & $  1/4$ & $  1/4$ & $  0$ & $  -1/4$ & $  -1/4$ & $  1/4$ & $  0 $\\
$-2$ & $ 6$ & $ -2$ & $ -5$ & $ 2$ & $ 2$ & $ 5$ & $ -2$ & $  0$ & $  0$ & $  1/2$ & $  0$ & $  1$ & $  1$ & $  -1/2$ & $  0 $\\
$-2$ & $ 5$ & $ -2$ & $ -4$ & $ 5$ & $ 4$ & $ -2$ & $ 0$ & $  -1/4$ & $  1/4$ & $  3/4$ & $  0$ & $  3/4$ & $  3/4$ & $  -1/4$ & $  0 $\\
$-1$ & $ 3$ & $ -5$ & $ -3$ & $ 11$ & $ 2$ & $ -1$ & $ -2$ & $  0$ & $  -1$ & $  1$ & $  0$ & $  -1$ & $  -1$ & $  1$ & $  0 $\\
$-3$ & $ 6$ & $ 1$ & $ 2$ & $ -2$ & $ -4$ & $ -4$ & $ 8$ & $  -1/4$ & $  1/4$ & $  1/8$ & $  0$ & $  0$ & $  -1$ & $  1/8$ & $  1 $\\
$-3$ & $ 7$ & $ 1$ & $ -1$ & $ -5$ & $ -2$ & $ 5$ & $ 2$ & $  0$ & $  0$ & $  1/4$ & $  0$ & $  0$ & $  1$ & $  -1/4$ & $  -2 $\\
$-3$ & $ 8$ & $ 1$ & $ -4$ & $ -8$ & $ 0$ & $ 14$ & $ -4$ & $  0$ & $  0$ & $  1/2$ & $  0$ & $  0$ & $  -1$ & $  1/2$ & $  4 $\\
$-3$ & $ 6$ & $ 1$ & $ 0$ & $ -2$ & $ 0$ & $ -2$ & $ 4$ & $  -1/4$ & $  1/4$ & $  3/8$ & $  0$ & $  0$ & $  0$ & $  -1/8$ & $  -1 $\\
$-3$ & $ 7$ & $ 1$ & $ -3$ & $ -5$ & $ 2$ & $ 7$ & $ -2$ & $  0$ & $  0$ & $  3/4$ & $  0$ & $  0$ & $  0$ & $  1/4$ & $  2 $\\
$-3$ & $ 6$ & $ 1$ & $ -2$ & $ -2$ & $ 4$ & $ 0$ & $ 0$ & $  -1/4$ & $  1/4$ & $  9/8$ & $  0$ & $  0$ & $  0$ & $  1/8$ & $  1 $\\
$-2$ & $ 4$ & $ -2$ & $ 1$ & $ 4$ & $ -2$ & $ -1$ & $ 2$ & $  0$ & $  0$ & $  1/2$ & $  0$ & $  0$ & $  -1$ & $  -1/2$ & $  0 $\\
$-2$ & $ 5$ & $ -2$ & $ -2$ & $ 1$ & $ 0$ & $ 8$ & $ -4$ & $  0$ & $  -1$ & $  1$ & $  0$ & $  0$ & $  1$ & $  1$ & $  0 $\\
$-2$ & $ 4$ & $ -2$ & $ -1$ & $ 4$ & $ 2$ & $ 1$ & $ -2$ & $  0$ & $  -1$ & $  3/2$ & $  0$ & $  0$ & $  0$ & $  1/2$ & $  0 $\\
$-1$ & $ 1$ & $ -5$ & $ 3$ & $ 13$ & $ -2$ & $ -7$ & $ 2$ & $  -1$ & $  1$ & $  1$ & $  0$ & $  0$ & $  1$ & $  1$ & $  0 $\\
$-3$ & $ 5$ & $ 1$ & $ 3$ & $ -3$ & $ -2$ & $ 1$ & $ 2$ & $  0$ & $  0$ & $  3/4$ & $  0$ & $  0$ & $  0$ & $  -3/4$ & $  -2 $\\
$-3$ & $ 6$ & $ 1$ & $ 0$ & $ -6$ & $ 0$ & $ 10$ & $ -4$ & $  0$ & $  -1$ & $  3/2$ & $  0$ & $  0$ & $  0$ & $  3/2$ & $  4 $\\
$-3$ & $ 5$ & $ 1$ & $ 1$ & $ -3$ & $ 2$ & $ 3$ & $ -2$ & $  0$ & $  -1$ & $  9/4$ & $  0$ & $  0$ & $  0$ & $  3/4$ & $  2 $\\
$-2$ & $ 2$ & $ -2$ & $ 5$ & $ 6$ & $ -2$ & $ -5$ & $ 2$ & $  -1$ & $  1$ & $  3/2$ & $  0$ & $  0$ & $  0$ & $  1/2$ & $  0 $\\
$-3$ & $ 3$ & $ 1$ & $ 9$ & $ -1$ & $ -6$ & $ -5$ & $ 6$ & $  -1$ & $  1$ & $  3/4$ & $  0$ & $  0$ & $  -3$ & $  1/4$ & $  2 $\\
$-3$ & $ 4$ & $ 1$ & $ 6$ & $ -4$ & $ -4$ & $ 4$ & $ 0$ & $  0$ & $  0$ & $  3/2$ & $  0$ & $  0$ & $  3$ & $  -1/2$ & $  -4 $\\
$-3$ & $ 3$ & $ 1$ & $ 7$ & $ -1$ & $ -2$ & $ -3$ & $ 2$ & $  -1$ & $  1$ & $  9/4$ & $  0$ & $  0$ & $  0$ & $  -1/4$ & $  -2 $\\
$-2$ & $ 1$ & $ -2$ & $ 8$ & $ 5$ & $ -4$ & $ -2$ & $ 0$ & $  0$ & $  -1$ & $  3$ & $  0$ & $  0$ & $  -3$ & $  -1$ & $  0 $\\
$-3$ & $ 2$ & $ 1$ & $ 10$ & $ -2$ & $ -4$ & $ 0$ & $ 0$ & $  0$ & $  -1$ & $  9/2$ & $  0$ & $  0$ & $  0$ & $  -3/2$ & $  -4 $\\
$-3$ & $ 0$ & $ 1$ & $ 16$ & $ 0$ & $ -8$ & $ -6$ & $ 4$ & $  -4$ & $  4$ & $  9/2$ & $  0$ & $  0$ & $  -9$ & $  1/2$ & $  4 $\\
$-3$ & $ 7$ & $ 1$ & $ -4$ & $ -1$ & $ 1$ & $ 2$ & $ 1$ & $  0$ & $  0$ & $  1/2$ & $  0$ & $  -1/2$ & $  -1/2$ & $  0$ & $  0 $\\
$-3$ & $ 8$ & $ 1$ & $ -7$ & $ -4$ & $ 3$ & $ 11$ & $ -5$ & $  0$ & $  -1$ & $  1$ & $  0$ & $  2$ & $  2$ & $  0$ & $  0 $\\
$-3$ & $ 7$ & $ 1$ & $ -6$ & $ -1$ & $ 5$ & $ 4$ & $ -3$ & $  0$ & $  -1$ & $  3/2$ & $  0$ & $  3/2$ & $  3/2$ & $  0$ & $  0 $\\
$-2$ & $ 4$ & $ -2$ & $ -2$ & $ 8$ & $ 1$ & $ -4$ & $ 1$ & $  -1/2$ & $  1/2$ & $  1$ & $  0$ & $  1/2$ & $  1/2$ & $  0$ & $  0 $\\
$-3$ & $ 5$ & $ 1$ & $ 2$ & $ 1$ & $ -3$ & $ -4$ & $ 5$ & $  -1/2$ & $  1/2$ & $  1/2$ & $  0$ & $  0$ & $  -1$ & $  0$ & $  0 $\\
$-3$ & $ 6$ & $ 1$ & $ -1$ & $ -2$ & $ -1$ & $ 5$ & $ -1$ & $  0$ & $  0$ & $  1$ & $  0$ & $  0$ & $  1$ & $  0$ & $  0 $\\
$-3$ & $ 5$ & $ 1$ & $ 0$ & $ 1$ & $ 1$ & $ -2$ & $ 1$ & $  -1/2$ & $  1/2$ & $  3/2$ & $  0$ & $  0$ & $  0$ & $  0$ & $  0 $\\
$-2$ & $ 3$ & $ -2$ & $ 1$ & $ 7$ & $ -1$ & $ -1$ & $ -1$ & $  0$ & $  -1$ & $  2$ & $  0$ & $  0$ & $  -1$ & $  0$ & $  0 $\\
$-3$ & $ 4$ & $ 1$ & $ 3$ & $ 0$ & $ -1$ & $ 1$ & $ -1$ & $  0$ & $  -1$ & $  3$ & $  0$ & $  0$ & $  0$ & $  0$ & $  0 $\\
$-3$ & $ 2$ & $ 1$ & $ 9$ & $ 2$ & $ -5$ & $ -5$ & $ 3$ & $  -2$ & $  2$ & $  3$ & $  0$ & $  0$ & $  -3$ & $  0$ & $  0 $\\
$-4$ & $ 8$ & $ 4$ & $ -3$ & $ -4$ & $ 0$ & $ -1$ & $ 4$ & $  -1/4$ & $  1/4$ & $  1/2$ & $  0$ & $  1/4$ & $  1/4$ & $  -1/2$ & $  -2 $\\
$-4$ & $ 9$ & $ 4$ & $ -6$ & $ -7$ & $ 2$ & $ 8$ & $ -2$ & $  0$ & $  0$ & $  1$ & $  0$ & $  -1$ & $  -1$ & $  1$ & $  4 $\\
$-4$ & $ 8$ & $ 4$ & $ -5$ & $ -4$ & $ 4$ & $ 1$ & $ 0$ & $  -1/4$ & $  1/4$ & $  3/2$ & $  0$ & $  -3/4$ & $  -3/4$ & $  1/2$ & $  2 $\\
$-3$ & $ 6$ & $ 1$ & $ -4$ & $ 2$ & $ 2$ & $ 2$ & $ -2$ & $  0$ & $  -1$ & $  2$ & $  0$ & $  1$ & $  1$ & $  0$ & $  0 $\\
$-4$ & $ 7$ & $ 4$ & $ 0$ & $ -5$ & $ -2$ & $ 2$ & $ 2$ & $  0$ & $  0$ & $  1$ & $  0$ & $  0$ & $  1$ & $  -1$ & $  -4 $\\
$-4$ & $ 8$ & $ 4$ & $ -3$ & $ -8$ & $ 0$ & $ 11$ & $ -4$ & $  0$ & $  -1$ & $  2$ & $  0$ & $  0$ & $  -1$ & $  2$ & $  8 $\\
$-4$ & $ 7$ & $ 4$ & $ -2$ & $ -5$ & $ 2$ & $ 4$ & $ -2$ & $  0$ & $  -1$ & $  3$ & $  0$ & $  0$ & $  0$ & $  1$ & $  4 $\\
$-3$ & $ 4$ & $ 1$ & $ 2$ & $ 4$ & $ -2$ & $ -4$ & $ 2$ & $  -1$ & $  1$ & $  2$ & $  0$ & $  0$ & $  -1$ & $  0$ & $  0 $\\
$-4$ & $ 5$ & $ 4$ & $ 4$ & $ -3$ & $ -2$ & $ -2$ & $ 2$ & $  -1$ & $  1$ & $  3$ & $  0$ & $  0$ & $  0$ & $  -1$ & $  -4 $\\
$-4$ & $ 4$ & $ 4$ & $ 7$ & $ -4$ & $ -4$ & $ 1$ & $ 0$ & $  0$ & $  -1$ & $  6$ & $  0$ & $  0$ & $  3$ & $  -2$ & $  -8 $\\
$-4$ & $ 7$ & $ 4$ & $ -3$ & $ -1$ & $ 1$ & $ -1$ & $ 1$ & $  -1/2$ & $  1/2$ & $  2$ & $  0$ & $  -1/2$ & $  -1/2$ & $  0$ & $  0 $\\
$-4$ & $ 6$ & $ 4$ & $ 0$ & $ -2$ & $ -1$ & $ 2$ & $ -1$ & $  0$ & $  -1$ & $  4$ & $  0$ & $  0$ & $  1$ & $  0$ & $  0 $\\
$-5$ & $ 9$ & $ 7$ & $ -5$ & $ -7$ & $ 2$ & $ 5$ & $ -2$ & $  0$ & $  -1$ & $  4$ & $  0$ & $  -1$ & $  -1$ & $  2$ & $  8 $\\
$-5$ & $ 7$ & $ 7$ & $ 1$ & $ -5$ & $ -2$ & $ -1$ & $ 2$ & $  -1$ & $  1$ & $  4$ & $  0$ & $  0$ & $  1$ & $  -2$ & $  -8 $\\
$-4$ & $ 10$ & $ 0$ & $ -3$ & $ 0$ & $ -2$ & $ -3$ & $ 6$ & $  -1/4$ & $  1/4$ & $  1/4$ & $  0$ & $  1/4$ & $  -3/4$ & $  -1/4$ & $  0 $\\
$-4$ & $ 12$ & $ 0$ & $ -9$ & $ -6$ & $ 2$ & $ 15$ & $ -6$ & $  0$ & $  -1$ & $  1$ & $  0$ & $  4$ & $  3$ & $  -1$ & $  0 $\\
$-4$ & $ 10$ & $ 0$ & $ -5$ & $ 0$ & $ 2$ & $ -1$ & $ 2$ & $  -1/4$ & $  1/4$ & $  3/4$ & $  0$ & $  -3/4$ & $  -3/4$ & $  1/4$ & $  0 $\\
$-4$ & $ 11$ & $ 0$ & $ -8$ & $ -3$ & $ 4$ & $ 8$ & $ -4$ & $  0$ & $  -1$ & $  3/2$ & $  0$ & $  3$ & $  3$ & $  -1/2$ & $  0 $\\
$-4$ & $ 10$ & $ 0$ & $ -7$ & $ 0$ & $ 6$ & $ 1$ & $ -2$ & $  -1/4$ & $  -3/4$ & $  9/4$ & $  0$ & $  9/4$ & $  9/4$ & $  -1/4$ & $  0 $\\
$-4$ & $ 7$ & $ 0$ & $ 4$ & $ 1$ & $ -4$ & $ -4$ & $ 4$ & $  -1$ & $  1$ & $  3/2$ & $  0$ & $  0$ & $  -3$ & $  -1/2$ & $  0 $\\
$-4$ & $ 8$ & $ 0$ & $ 1$ & $ -2$ & $ -2$ & $ 5$ & $ -2$ & $  0$ & $  -1$ & $  3$ & $  0$ & $  0$ & $  3$ & $  1$ & $  0 $\\
$-4$ & $ 4$ & $ 0$ & $ 11$ & $ 2$ & $ -6$ & $ -5$ & $ 2$ & $  -4$ & $  3$ & $  9$ & $  0$ & $  0$ & $  -9$ & $  -1$ & $  0 $\\
$-5$ & $ 12$ & $ 3$ & $ -5$ & $ -6$ & $ -1$ & $ 3$ & $ 3$ & $  0$ & $  0$ & $  1/2$ & $  0$ & $  1/2$ & $  3/2$ & $  -1$ & $  -4 $\\
$-5$ & $ 13$ & $ 3$ & $ -8$ & $ -9$ & $ 1$ & $ 12$ & $ -3$ & $  0$ & $  0$ & $  1$ & $  0$ & $  -2$ & $  -3$ & $  2$ & $  8 $\\
$-5$ & $ 12$ & $ 3$ & $ -7$ & $ -6$ & $ 3$ & $ 5$ & $ -1$ & $  0$ & $  0$ & $  3/2$ & $  0$ & $  -3/2$ & $  -3/2$ & $  1$ & $  4 $\\
$-4$ & $ 9$ & $ 0$ & $ -3$ & $ 3$ & $ -1$ & $ -3$ & $ 3$ & $  -1/2$ & $  1/2$ & $  1$ & $  0$ & $  -1/2$ & $  -3/2$ & $  0$ & $  0 $\\
$-4$ & $ 10$ & $ 0$ & $ -6$ & $ 0$ & $ 1$ & $ 6$ & $ -3$ & $  0$ & $  -1$ & $  2$ & $  0$ & $  2$ & $  3$ & $  0$ & $  0 $\\
$-4$ & $ 9$ & $ 0$ & $ -5$ & $ 3$ & $ 3$ & $ -1$ & $ -1$ & $  -1/2$ & $  -1/2$ & $  3$ & $  0$ & $  3/2$ & $  3/2$ & $  0$ & $  0 $\\
$-5$ & $ 10$ & $ 3$ & $ -1$ & $ -4$ & $ -1$ & $ -1$ & $ 3$ & $  -1/2$ & $  1/2$ & $  3/2$ & $  0$ & $  0$ & $  0$ & $  -1$ & $  -4 $\\
$-5$ & $ 11$ & $ 3$ & $ -4$ & $ -7$ & $ 1$ & $ 8$ & $ -3$ & $  0$ & $  -1$ & $  3$ & $  0$ & $  0$ & $  0$ & $  2$ & $  8 $\\
$-5$ & $ 10$ & $ 3$ & $ -3$ & $ -4$ & $ 3$ & $ 1$ & $ -1$ & $  -1/2$ & $  -1/2$ & $  9/2$ & $  0$ & $  0$ & $  0$ & $  1$ & $  4 $\\
$-5$ & $ 9$ & $ 3$ & $ 2$ & $ -5$ & $ -3$ & $ 2$ & $ 1$ & $  0$ & $  0$ & $  3$ & $  0$ & $  0$ & $  3$ & $  -2$ & $  -8 $\\
$-4$ & $ 6$ & $ 0$ & $ 4$ & $ 4$ & $ -3$ & $ -4$ & $ 1$ & $  -2$ & $  1$ & $  6$ & $  0$ & $  0$ & $  -3$ & $  0$ & $  0 $\\
$-5$ & $ 7$ & $ 3$ & $ 6$ & $ -3$ & $ -3$ & $ -2$ & $ 1$ & $  -2$ & $  1$ & $  9$ & $  0$ & $  0$ & $  0$ & $  -2$ & $  -8 $\\
$-6$ & $ 12$ & $ 6$ & $ -4$ & $ -6$ & $ -1$ & $ 0$ & $ 3$ & $  -1/2$ & $  1/2$ & $  2$ & $  0$ & $  1/2$ & $  3/2$ & $  -2$ & $  -8 $\\
$-6$ & $ 13$ & $ 6$ & $ -7$ & $ -9$ & $ 1$ & $ 9$ & $ -3$ & $  0$ & $  -1$ & $  4$ & $  0$ & $  -2$ & $  -3$ & $  4$ & $  16 $\\
$-6$ & $ 12$ & $ 6$ & $ -6$ & $ -6$ & $ 3$ & $ 2$ & $ -1$ & $  -1/2$ & $  -1/2$ & $  6$ & $  0$ & $  -3/2$ & $  -3/2$ & $  2$ & $  8 $\\
$-6$ & $ 9$ & $ 6$ & $ 3$ & $ -5$ & $ -3$ & $ -1$ & $ 1$ & $  -2$ & $  1$ & $  12$ & $  0$ & $  0$ & $  3$ & $  -4$ & $  -16 $\\
$-6$ & $ 15$ & $ 2$ & $ -6$ & $ -5$ & $ 0$ & $ 0$ & $ 4$ & $  -1/4$ & $  1/4$ & $  3/4$ & $  0$ & $  3/4$ & $  3/4$ & $  -5/4$ & $  -4 $\\
$-6$ & $ 16$ & $ 2$ & $ -9$ & $ -8$ & $ 2$ & $ 9$ & $ -2$ & $  0$ & $  0$ & $  3/2$ & $  0$ & $  -3$ & $  -3$ & $  5/2$ & $  8 $\\
$-6$ & $ 15$ & $ 2$ & $ -8$ & $ -5$ & $ 4$ & $ 2$ & $ 0$ & $  -1/4$ & $  1/4$ & $  9/4$ & $  0$ & $  -9/4$ & $  -9/4$ & $  5/4$ & $  4 $\\
$-5$ & $ 13$ & $ -1$ & $ -7$ & $ 1$ & $ 2$ & $ 3$ & $ -2$ & $  0$ & $  -1$ & $  3$ & $  0$ & $  3$ & $  3$ & $  -1$ & $  0 $\\
$-6$ & $ 14$ & $ 2$ & $ -3$ & $ -6$ & $ -2$ & $ 3$ & $ 2$ & $  0$ & $  0$ & $  3/2$ & $  0$ & $  0$ & $  3$ & $  -3/2$ & $  -8 $\\
$-6$ & $ 15$ & $ 2$ & $ -6$ & $ -9$ & $ 0$ & $ 12$ & $ -4$ & $  0$ & $  -1$ & $  3$ & $  0$ & $  0$ & $  -3$ & $  3$ & $  16 $\\
$-6$ & $ 14$ & $ 2$ & $ -5$ & $ -6$ & $ 2$ & $ 5$ & $ -2$ & $  0$ & $  -1$ & $  9/2$ & $  0$ & $  0$ & $  0$ & $  3/2$ & $  8 $\\
$-5$ & $ 11$ & $ -1$ & $ -1$ & $ 3$ & $ -2$ & $ -3$ & $ 2$ & $  -1$ & $  1$ & $  3$ & $  0$ & $  0$ & $  -3$ & $  -1$ & $  0 $\\
$-6$ & $ 12$ & $ 2$ & $ 1$ & $ -4$ & $ -2$ & $ -1$ & $ 2$ & $  -1$ & $  1$ & $  9/2$ & $  0$ & $  0$ & $  0$ & $  -5/2$ & $  -8 $\\
$-6$ & $ 11$ & $ 2$ & $ 4$ & $ -5$ & $ -4$ & $ 2$ & $ 0$ & $  0$ & $  -1$ & $  9$ & $  0$ & $  0$ & $  9$ & $  -3$ & $  -16 $\\
$-6$ & $ 14$ & $ 2$ & $ -6$ & $ -2$ & $ 1$ & $ 0$ & $ 1$ & $  -1/2$ & $  1/2$ & $  3$ & $  0$ & $  -3/2$ & $  -3/2$ & $  0$ & $  0 $\\
$-6$ & $ 13$ & $ 2$ & $ -3$ & $ -3$ & $ -1$ & $ 3$ & $ -1$ & $  0$ & $  -1$ & $  6$ & $  0$ & $  0$ & $  3$ & $  0$ & $  0 $\\
$-7$ & $ 16$ & $ 5$ & $ -8$ & $ -8$ & $ 2$ & $ 6$ & $ -2$ & $  0$ & $  -1$ & $  6$ & $  0$ & $  -3$ & $  -3$ & $  4$ & $  16 $\\
$-7$ & $ 14$ & $ 5$ & $ -2$ & $ -6$ & $ -2$ & $ 0$ & $ 2$ & $  -1$ & $  1$ & $  6$ & $  0$ & $  0$ & $  3$ & $  -4$ & $  -16 $\\
$-8$ & $ 19$ & $ 4$ & $ -7$ & $ -7$ & $ -1$ & $ 1$ & $ 3$ & $  -1/2$ & $  1/2$ & $  3$ & $  0$ & $  3/2$ & $  9/2$ & $  -4$ & $  -16 $\\
$-8$ & $ 20$ & $ 4$ & $ -10$ & $ -10$ & $ 1$ & $ 10$ & $ -3$ & $  0$ & $  -1$ & $  6$ & $  0$ & $  -6$ & $  -9$ & $  8$ & $  32 $\\
$-8$ & $ 19$ & $ 4$ & $ -9$ & $ -7$ & $ 3$ & $ 3$ & $ -1$ & $  -1/2$ & $  -1/2$ & $  9$ & $  0$ & $  -9/2$ & $  -9/2$ & $  4$ & $  16 $\\
$-8$ & $ 16$ & $ 4$ & $ 0$ & $ -6$ & $ -3$ & $ 0$ & $ 1$ & $  -2$ & $  1$ & $  18$ & $  0$ & $  0$ & $  9$ & $  -8$ & $  -32 $\\
$-9$ & $ 23$ & $ 3$ & $ -11$ & $ -9$ & $ 2$ & $ 7$ & $ -2$ & $  0$ & $  -1$ & $  9$ & $  0$ & $  -9$ & $  -9$ & $  9$ & $  32 $\\
$-9$ & $ 21$ & $ 3$ & $ -5$ & $ -7$ & $ -2$ & $ 1$ & $ 2$ & $  -1$ & $  1$ & $  9$ & $  0$ & $  0$ & $  9$ & $  -7$ & $  -32 $\\
$2$ & $ -2$ & $ -2$ & $ 2$ & $ 4$ & $ -3$ & $ -6$ & $ 9$ & $  1/8$ & $  -1/8$ & $  -1/24$ & $  1/6$ & $  1/24$ & $  -7/24$ & $  -1/8$ & $  0 $\\
$2$ & $ -1$ & $ -2$ & $ -1$ & $ 1$ & $ -1$ & $ 3$ & $ 3$ & $  0$ & $  0$ & $  -1/12$ & $  1/3$ & $  -1/6$ & $  1/6$ & $  1/4$ & $  0 $\\
$2$ & $ 0$ & $ -2$ & $ -4$ & $ -2$ & $ 1$ & $ 12$ & $ -3$ & $  0$ & $  0$ & $  -1/6$ & $  2/3$ & $  2/3$ & $  1/3$ & $  -1/2$ & $  0 $\\
$2$ & $ 1$ & $ -2$ & $ -7$ & $ -5$ & $ 3$ & $ 21$ & $ -9$ & $  0$ & $  -1$ & $  -1/3$ & $  4/3$ & $  -8/3$ & $  -7/3$ & $  1$ & $  0 $\\
$2$ & $ -2$ & $ -2$ & $ 0$ & $ 4$ & $ 1$ & $ -4$ & $ 5$ & $  1/8$ & $  -1/8$ & $  -1/8$ & $  1/2$ & $  -1/8$ & $  -1/8$ & $  1/8$ & $  0 $\\
$2$ & $ -1$ & $ -2$ & $ -3$ & $ 1$ & $ 3$ & $ 5$ & $ -1$ & $  0$ & $  0$ & $  -1/4$ & $  1$ & $  1/2$ & $  1/2$ & $  -1/4$ & $  0 $\\
$2$ & $ 0$ & $ -2$ & $ -6$ & $ -2$ & $ 5$ & $ 14$ & $ -7$ & $  0$ & $  -1$ & $  -1/2$ & $  2$ & $  -2$ & $  -2$ & $  1/2$ & $  0 $\\
$2$ & $ -2$ & $ -2$ & $ -2$ & $ 4$ & $ 5$ & $ -2$ & $ 1$ & $  1/8$ & $  -1/8$ & $  -3/8$ & $  3/2$ & $  3/8$ & $  3/8$ & $  -1/8$ & $  0 $\\
$2$ & $ -1$ & $ -2$ & $ -5$ & $ 1$ & $ 7$ & $ 7$ & $ -5$ & $  0$ & $  -1$ & $  -3/4$ & $  3$ & $  -3/2$ & $  -3/2$ & $  1/4$ & $  0 $\\
$2$ & $ -2$ & $ -2$ & $ -4$ & $ 4$ & $ 9$ & $ 0$ & $ -3$ & $  1/8$ & $  -9/8$ & $  -9/8$ & $  9/2$ & $  -9/8$ & $  -9/8$ & $  1/8$ & $  0 $\\
$3$ & $ -4$ & $ -5$ & $ 1$ & $ 10$ & $ -1$ & $ -3$ & $ 3$ & $  0$ & $  0$ & $  1/3$ & $  -4/3$ & $  1/6$ & $  -1/6$ & $  -1/2$ & $  0 $\\
$3$ & $ -3$ & $ -5$ & $ -2$ & $ 7$ & $ 1$ & $ 6$ & $ -3$ & $  0$ & $  0$ & $  2/3$ & $  -8/3$ & $  -2/3$ & $  -1/3$ & $  1$ & $  0 $\\
$3$ & $ -4$ & $ -5$ & $ -1$ & $ 10$ & $ 3$ & $ -1$ & $ -1$ & $  0$ & $  0$ & $  1$ & $  -4$ & $  -1/2$ & $  -1/2$ & $  1/2$ & $  0 $\\
$4$ & $ -7$ & $ -8$ & $ 3$ & $ 19$ & $ -1$ & $ -9$ & $ 3$ & $  1/2$ & $  -1/2$ & $  -4/3$ & $  16/3$ & $  -1/6$ & $  1/6$ & $  1$ & $  0 $\\
$4$ & $ -6$ & $ -8$ & $ 0$ & $ 16$ & $ 1$ & $ 0$ & $ -3$ & $  0$ & $  -1$ & $  -8/3$ & $  32/3$ & $  2/3$ & $  1/3$ & $  -2$ & $  0 $\\
$4$ & $ -7$ & $ -8$ & $ 1$ & $ 19$ & $ 3$ & $ -7$ & $ -1$ & $  1/2$ & $  -3/2$ & $  -4$ & $  16$ & $  1/2$ & $  1/2$ & $  -1$ & $  0 $\\
$2$ & $ -3$ & $ -2$ & $ 3$ & $ 3$ & $ -1$ & $ -1$ & $ 3$ & $  0$ & $  0$ & $  1/4$ & $  -1$ & $  0$ & $  0$ & $  -1/4$ & $  0 $\\
$2$ & $ -2$ & $ -2$ & $ 0$ & $ 0$ & $ 1$ & $ 8$ & $ -3$ & $  0$ & $  0$ & $  1/2$ & $  -2$ & $  0$ & $  0$ & $  1/2$ & $  0 $\\
$2$ & $ -3$ & $ -2$ & $ 1$ & $ 3$ & $ 3$ & $ 1$ & $ -1$ & $  0$ & $  0$ & $  3/4$ & $  -3$ & $  0$ & $  0$ & $  1/4$ & $  0 $\\
$3$ & $ -6$ & $ -5$ & $ 5$ & $ 12$ & $ -1$ & $ -7$ & $ 3$ & $  1/2$ & $  -1/2$ & $  -1$ & $  4$ & $  0$ & $  0$ & $  1/2$ & $  0 $\\
$3$ & $ -5$ & $ -5$ & $ 2$ & $ 9$ & $ 1$ & $ 2$ & $ -3$ & $  0$ & $  -1$ & $  -2$ & $  8$ & $  0$ & $  0$ & $  -1$ & $  0 $\\
$3$ & $ -6$ & $ -5$ & $ 3$ & $ 12$ & $ 3$ & $ -5$ & $ -1$ & $  1/2$ & $  -3/2$ & $  -3$ & $  12$ & $  0$ & $  0$ & $  -1/2$ & $  0 $\\
$2$ & $ -5$ & $ -2$ & $ 9$ & $ 5$ & $ -5$ & $ -7$ & $ 7$ & $  1/2$ & $  -1/2$ & $  -1/4$ & $  1$ & $  0$ & $  -1$ & $  -1/4$ & $  0 $\\
$2$ & $ -4$ & $ -2$ & $ 6$ & $ 2$ & $ -3$ & $ 2$ & $ 1$ & $  0$ & $  0$ & $  -1/2$ & $  2$ & $  0$ & $  1$ & $  1/2$ & $  0 $\\
$2$ & $ -3$ & $ -2$ & $ 3$ & $ -1$ & $ -1$ & $ 11$ & $ -5$ & $  0$ & $  -1$ & $  -1$ & $  4$ & $  0$ & $  -1$ & $  -1$ & $  0 $\\
$2$ & $ -5$ & $ -2$ & $ 7$ & $ 5$ & $ -1$ & $ -5$ & $ 3$ & $  1/2$ & $  -1/2$ & $  -3/4$ & $  3$ & $  0$ & $  0$ & $  1/4$ & $  0 $\\
$2$ & $ -4$ & $ -2$ & $ 4$ & $ 2$ & $ 1$ & $ 4$ & $ -3$ & $  0$ & $  -1$ & $  -3/2$ & $  6$ & $  0$ & $  0$ & $  -1/2$ & $  0 $\\
$2$ & $ -5$ & $ -2$ & $ 5$ & $ 5$ & $ 3$ & $ -3$ & $ -1$ & $  1/2$ & $  -3/2$ & $  -9/4$ & $  9$ & $  0$ & $  0$ & $  -1/4$ & $  0 $\\
$3$ & $ -7$ & $ -5$ & $ 8$ & $ 11$ & $ -3$ & $ -4$ & $ 1$ & $  0$ & $  0$ & $  2$ & $  -8$ & $  0$ & $  -1$ & $  -1$ & $  0 $\\
$4$ & $ -10$ & $ -8$ & $ 10$ & $ 20$ & $ -3$ & $ -10$ & $ 1$ & $  2$ & $  -3$ & $  -8$ & $  32$ & $  0$ & $  1$ & $  2$ & $  0 $\\
$2$ & $ -6$ & $ -2$ & $ 10$ & $ 4$ & $ -3$ & $ -2$ & $ 1$ & $  0$ & $  0$ & $  3/2$ & $  -6$ & $  0$ & $  0$ & $  -1/2$ & $  0 $\\
$3$ & $ -9$ & $ -5$ & $ 12$ & $ 13$ & $ -3$ & $ -8$ & $ 1$ & $  2$ & $  -3$ & $  -6$ & $  24$ & $  0$ & $  0$ & $  1$ & $  0 $\\
$2$ & $ -8$ & $ -2$ & $ 16$ & $ 6$ & $ -7$ & $ -8$ & $ 5$ & $  2$ & $  -2$ & $  -3/2$ & $  6$ & $  0$ & $  -3$ & $  -1/2$ & $  0 $\\
$2$ & $ -7$ & $ -2$ & $ 13$ & $ 3$ & $ -5$ & $ 1$ & $ -1$ & $  0$ & $  -1$ & $  -3$ & $  12$ & $  0$ & $  3$ & $  1$ & $  0 $\\
$2$ & $ -8$ & $ -2$ & $ 14$ & $ 6$ & $ -3$ & $ -6$ & $ 1$ & $  2$ & $  -3$ & $  -9/2$ & $  18$ & $  0$ & $  0$ & $  1/2$ & $  0 $\\
$2$ & $ -11$ & $ -2$ & $ 23$ & $ 7$ & $ -9$ & $ -9$ & $ 3$ & $  8$ & $  -9$ & $  -9$ & $  36$ & $  0$ & $  -9$ & $  -1$ & $  0 $\\
$1$ & $ 0$ & $ 1$ & $ 0$ & $ -2$ & $ -2$ & $ 0$ & $ 6$ & $  0$ & $  0$ & $  1/24$ & $  -1/6$ & $  1/12$ & $  5/12$ & $  -1/8$ & $  -1/2 $\\
$1$ & $ 1$ & $ 1$ & $ -3$ & $ -5$ & $ 0$ & $ 9$ & $ 0$ & $  0$ & $  0$ & $  1/12$ & $  -1/3$ & $  -1/3$ & $  -2/3$ & $  1/4$ & $  1 $\\
$1$ & $ 2$ & $ 1$ & $ -6$ & $ -8$ & $ 2$ & $ 18$ & $ -6$ & $  0$ & $  0$ & $  1/6$ & $  -2/3$ & $  4/3$ & $  5/3$ & $  -1/2$ & $  -2 $\\
$1$ & $ 0$ & $ 1$ & $ -2$ & $ -2$ & $ 2$ & $ 2$ & $ 2$ & $  0$ & $  0$ & $  1/8$ & $  -1/2$ & $  -1/4$ & $  -1/4$ & $  1/8$ & $  1/2 $\\
$1$ & $ 1$ & $ 1$ & $ -5$ & $ -5$ & $ 4$ & $ 11$ & $ -4$ & $  0$ & $  0$ & $  1/4$ & $  -1$ & $  1$ & $  1$ & $  -1/4$ & $  -1 $\\
$1$ & $ 0$ & $ 1$ & $ -4$ & $ -2$ & $ 6$ & $ 4$ & $ -2$ & $  0$ & $  0$ & $  3/8$ & $  -3/2$ & $  3/4$ & $  3/4$ & $  -1/8$ & $  -1/2 $\\
$2$ & $ -3$ & $ -2$ & $ 2$ & $ 7$ & $ -2$ & $ -6$ & $ 6$ & $  1/4$ & $  -1/4$ & $  -1/6$ & $  2/3$ & $  -1/12$ & $  -5/12$ & $  0$ & $  0 $\\
$2$ & $ -2$ & $ -2$ & $ -1$ & $ 4$ & $ 0$ & $ 3$ & $ 0$ & $  0$ & $  0$ & $  -1/3$ & $  4/3$ & $  1/3$ & $  2/3$ & $  0$ & $  0 $\\
$2$ & $ -1$ & $ -2$ & $ -4$ & $ 1$ & $ 2$ & $ 12$ & $ -6$ & $  0$ & $  -1$ & $  -2/3$ & $  8/3$ & $  -4/3$ & $  -5/3$ & $  0$ & $  0 $\\
$2$ & $ -3$ & $ -2$ & $ 0$ & $ 7$ & $ 2$ & $ -4$ & $ 2$ & $  1/4$ & $  -1/4$ & $  -1/2$ & $  2$ & $  1/4$ & $  1/4$ & $  0$ & $  0 $\\
$2$ & $ -2$ & $ -2$ & $ -3$ & $ 4$ & $ 4$ & $ 5$ & $ -4$ & $  0$ & $  -1$ & $  -1$ & $  4$ & $  -1$ & $  -1$ & $  0$ & $  0 $\\
$2$ & $ -3$ & $ -2$ & $ -2$ & $ 7$ & $ 6$ & $ -2$ & $ -2$ & $  1/4$ & $  -5/4$ & $  -3/2$ & $  6$ & $  -3/4$ & $  -3/4$ & $  0$ & $  0 $\\
$3$ & $ -5$ & $ -5$ & $ 1$ & $ 13$ & $ 0$ & $ -3$ & $ 0$ & $  0$ & $  0$ & $  4/3$ & $  -16/3$ & $  -1/3$ & $  -2/3$ & $  0$ & $  0 $\\
$4$ & $ -8$ & $ -8$ & $ 3$ & $ 22$ & $ 0$ & $ -9$ & $ 0$ & $  1$ & $  -2$ & $  -16/3$ & $  64/3$ & $  1/3$ & $  2/3$ & $  0$ & $  0 $\\
$1$ & $ -2$ & $ 1$ & $ 4$ & $ 0$ & $ -2$ & $ -4$ & $ 6$ & $  1/4$ & $  -1/4$ & $  -1/8$ & $  1/2$ & $  0$ & $  0$ & $  -1/8$ & $  -1/2 $\\
$1$ & $ -1$ & $ 1$ & $ 1$ & $ -3$ & $ 0$ & $ 5$ & $ 0$ & $  0$ & $  0$ & $  -1/4$ & $  1$ & $  0$ & $  0$ & $  1/4$ & $  1 $\\
$1$ & $ 0$ & $ 1$ & $ -2$ & $ -6$ & $ 2$ & $ 14$ & $ -6$ & $  0$ & $  -1$ & $  -1/2$ & $  2$ & $  0$ & $  0$ & $  -1/2$ & $  -2 $\\
$1$ & $ -2$ & $ 1$ & $ 2$ & $ 0$ & $ 2$ & $ -2$ & $ 2$ & $  1/4$ & $  -1/4$ & $  -3/8$ & $  3/2$ & $  0$ & $  0$ & $  1/8$ & $  1/2 $\\
$1$ & $ -1$ & $ 1$ & $ -1$ & $ -3$ & $ 4$ & $ 7$ & $ -4$ & $  0$ & $  -1$ & $  -3/4$ & $  3$ & $  0$ & $  0$ & $  -1/4$ & $  -1 $\\
$1$ & $ -2$ & $ 1$ & $ 0$ & $ 0$ & $ 6$ & $ 0$ & $ -2$ & $  1/4$ & $  -5/4$ & $  -9/8$ & $  9/2$ & $  0$ & $  0$ & $  -1/8$ & $  -1/2 $\\
$2$ & $ -4$ & $ -2$ & $ 3$ & $ 6$ & $ 0$ & $ -1$ & $ 0$ & $  0$ & $  0$ & $  1$ & $  -4$ & $  0$ & $  0$ & $  0$ & $  0 $\\
$3$ & $ -7$ & $ -5$ & $ 5$ & $ 15$ & $ 0$ & $ -7$ & $ 0$ & $  1$ & $  -2$ & $  -4$ & $  16$ & $  0$ & $  0$ & $  0$ & $  0 $\\
$1$ & $ -3$ & $ 1$ & $ 7$ & $ -1$ & $ -4$ & $ -1$ & $ 4$ & $  0$ & $  0$ & $  1/4$ & $  -1$ & $  0$ & $  1$ & $  -1/4$ & $  -1 $\\
$1$ & $ -2$ & $ 1$ & $ 4$ & $ -4$ & $ -2$ & $ 8$ & $ -2$ & $  0$ & $  0$ & $  1/2$ & $  -2$ & $  0$ & $  -1$ & $  1/2$ & $  2 $\\
$1$ & $ -3$ & $ 1$ & $ 5$ & $ -1$ & $ 0$ & $ 1$ & $ 0$ & $  0$ & $  0$ & $  3/4$ & $  -3$ & $  0$ & $  0$ & $  1/4$ & $  1 $\\
$2$ & $ -6$ & $ -2$ & $ 9$ & $ 8$ & $ -4$ & $ -7$ & $ 4$ & $  1$ & $  -1$ & $  -1$ & $  4$ & $  0$ & $  -1$ & $  0$ & $  0 $\\
$2$ & $ -5$ & $ -2$ & $ 6$ & $ 5$ & $ -2$ & $ 2$ & $ -2$ & $  0$ & $  -1$ & $  -2$ & $  8$ & $  0$ & $  1$ & $  0$ & $  0 $\\
$2$ & $ -6$ & $ -2$ & $ 7$ & $ 8$ & $ 0$ & $ -5$ & $ 0$ & $  1$ & $  -2$ & $  -3$ & $  12$ & $  0$ & $  0$ & $  0$ & $  0 $\\
$1$ & $ -5$ & $ 1$ & $ 11$ & $ 1$ & $ -4$ & $ -5$ & $ 4$ & $  1$ & $  -1$ & $  -3/4$ & $  3$ & $  0$ & $  0$ & $  -1/4$ & $  -1 $\\
$1$ & $ -4$ & $ 1$ & $ 8$ & $ -2$ & $ -2$ & $ 4$ & $ -2$ & $  0$ & $  -1$ & $  -3/2$ & $  6$ & $  0$ & $  0$ & $  1/2$ & $  2 $\\
$1$ & $ -5$ & $ 1$ & $ 9$ & $ 1$ & $ 0$ & $ -3$ & $ 0$ & $  1$ & $  -2$ & $  -9/4$ & $  9$ & $  0$ & $  0$ & $  1/4$ & $  1 $\\
$1$ & $ -6$ & $ 1$ & $ 14$ & $ 0$ & $ -6$ & $ -2$ & $ 2$ & $  0$ & $  0$ & $  3/2$ & $  -6$ & $  0$ & $  3$ & $  -1/2$ & $  -2 $\\
$2$ & $ -9$ & $ -2$ & $ 16$ & $ 9$ & $ -6$ & $ -8$ & $ 2$ & $  4$ & $  -5$ & $  -6$ & $  24$ & $  0$ & $  -3$ & $  0$ & $  0 $\\
$1$ & $ -8$ & $ 1$ & $ 18$ & $ 2$ & $ -6$ & $ -6$ & $ 2$ & $  4$ & $  -5$ & $  -9/2$ & $  18$ & $  0$ & $  0$ & $  -1/2$ & $  -2 $\\
$1$ & $ -1$ & $ 1$ & $ 0$ & $ 1$ & $ -1$ & $ 0$ & $ 3$ & $  0$ & $  0$ & $  1/6$ & $  -2/3$ & $  -1/6$ & $  1/6$ & $  0$ & $  0 $\\
$1$ & $ 0$ & $ 1$ & $ -3$ & $ -2$ & $ 1$ & $ 9$ & $ -3$ & $  0$ & $  0$ & $  1/3$ & $  -4/3$ & $  2/3$ & $  1/3$ & $  0$ & $  0 $\\
$1$ & $ -1$ & $ 1$ & $ -2$ & $ 1$ & $ 3$ & $ 2$ & $ -1$ & $  0$ & $  0$ & $  1/2$ & $  -2$ & $  1/2$ & $  1/2$ & $  0$ & $  0 $\\
$2$ & $ -4$ & $ -2$ & $ 2$ & $ 10$ & $ -1$ & $ -6$ & $ 3$ & $  1/2$ & $  -1/2$ & $  -2/3$ & $  8/3$ & $  1/6$ & $  -1/6$ & $  0$ & $  0 $\\
$2$ & $ -3$ & $ -2$ & $ -1$ & $ 7$ & $ 1$ & $ 3$ & $ -3$ & $  0$ & $  -1$ & $  -4/3$ & $  16/3$ & $  -2/3$ & $  -1/3$ & $  0$ & $  0 $\\
$2$ & $ -4$ & $ -2$ & $ 0$ & $ 10$ & $ 3$ & $ -4$ & $ -1$ & $  1/2$ & $  -3/2$ & $  -2$ & $  8$ & $  -1/2$ & $  -1/2$ & $  0$ & $  0 $\\
$1$ & $ -3$ & $ 1$ & $ 4$ & $ 3$ & $ -1$ & $ -4$ & $ 3$ & $  1/2$ & $  -1/2$ & $  -1/2$ & $  2$ & $  0$ & $  0$ & $  0$ & $  0 $\\
$1$ & $ -2$ & $ 1$ & $ 1$ & $ 0$ & $ 1$ & $ 5$ & $ -3$ & $  0$ & $  -1$ & $  -1$ & $  4$ & $  0$ & $  0$ & $  0$ & $  0 $\\
$1$ & $ -3$ & $ 1$ & $ 2$ & $ 3$ & $ 3$ & $ -2$ & $ -1$ & $  1/2$ & $  -3/2$ & $  -3/2$ & $  6$ & $  0$ & $  0$ & $  0$ & $  0 $\\
$1$ & $ -4$ & $ 1$ & $ 7$ & $ 2$ & $ -3$ & $ -1$ & $ 1$ & $  0$ & $  0$ & $  1$ & $  -4$ & $  0$ & $  1$ & $  0$ & $  0 $\\
$2$ & $ -7$ & $ -2$ & $ 9$ & $ 11$ & $ -3$ & $ -7$ & $ 1$ & $  2$ & $  -3$ & $  -4$ & $  16$ & $  0$ & $  -1$ & $  0$ & $  0 $\\
$1$ & $ -6$ & $ 1$ & $ 11$ & $ 4$ & $ -3$ & $ -5$ & $ 1$ & $  2$ & $  -3$ & $  -3$ & $  12$ & $  0$ & $  0$ & $  0$ & $  0 $\\
$0$ & $ 0$ & $ 4$ & $ 1$ & $ -2$ & $ -2$ & $ -3$ & $ 6$ & $  1/4$ & $  -1/4$ & $  -1/12$ & $  1/3$ & $  1/12$ & $  5/12$ & $  -1/4$ & $  -1 $\\
$0$ & $ 1$ & $ 4$ & $ -2$ & $ -5$ & $ 0$ & $ 6$ & $ 0$ & $  0$ & $  0$ & $  -1/6$ & $  2/3$ & $  -1/3$ & $  -2/3$ & $  1/2$ & $  2 $\\
$0$ & $ 2$ & $ 4$ & $ -5$ & $ -8$ & $ 2$ & $ 15$ & $ -6$ & $  0$ & $  -1$ & $  -1/3$ & $  4/3$ & $  4/3$ & $  5/3$ & $  -1$ & $  -4 $\\
$0$ & $ 0$ & $ 4$ & $ -1$ & $ -2$ & $ 2$ & $ -1$ & $ 2$ & $  1/4$ & $  -1/4$ & $  -1/4$ & $  1$ & $  -1/4$ & $  -1/4$ & $  1/4$ & $  1 $\\
$0$ & $ 1$ & $ 4$ & $ -4$ & $ -5$ & $ 4$ & $ 8$ & $ -4$ & $  0$ & $  -1$ & $  -1/2$ & $  2$ & $  1$ & $  1$ & $  -1/2$ & $  -2 $\\
$0$ & $ 0$ & $ 4$ & $ -3$ & $ -2$ & $ 6$ & $ 1$ & $ -2$ & $  1/4$ & $  -5/4$ & $  -3/4$ & $  3$ & $  3/4$ & $  3/4$ & $  -1/4$ & $  -1 $\\
$1$ & $ -2$ & $ 1$ & $ 0$ & $ 4$ & $ 0$ & $ 0$ & $ 0$ & $  0$ & $  0$ & $  2/3$ & $  -8/3$ & $  1/3$ & $  2/3$ & $  0$ & $  0 $\\
$2$ & $ -5$ & $ -2$ & $ 2$ & $ 13$ & $ 0$ & $ -6$ & $ 0$ & $  1$ & $  -2$ & $  -8/3$ & $  32/3$ & $  -1/3$ & $  -2/3$ & $  0$ & $  0 $\\
$0$ & $ -1$ & $ 4$ & $ 2$ & $ -3$ & $ 0$ & $ 2$ & $ 0$ & $  0$ & $  0$ & $  1/2$ & $  -2$ & $  0$ & $  0$ & $  1/2$ & $  2 $\\
$1$ & $ -4$ & $ 1$ & $ 4$ & $ 6$ & $ 0$ & $ -4$ & $ 0$ & $  1$ & $  -2$ & $  -2$ & $  8$ & $  0$ & $  0$ & $  0$ & $  0 $\\
$0$ & $ -3$ & $ 4$ & $ 8$ & $ -1$ & $ -4$ & $ -4$ & $ 4$ & $  1$ & $  -1$ & $  -1/2$ & $  2$ & $  0$ & $  1$ & $  -1/2$ & $  -2 $\\
$0$ & $ -2$ & $ 4$ & $ 5$ & $ -4$ & $ -2$ & $ 5$ & $ -2$ & $  0$ & $  -1$ & $  -1$ & $  4$ & $  0$ & $  -1$ & $  1$ & $  4 $\\
$0$ & $ -3$ & $ 4$ & $ 6$ & $ -1$ & $ 0$ & $ -2$ & $ 0$ & $  1$ & $  -2$ & $  -3/2$ & $  6$ & $  0$ & $  0$ & $  1/2$ & $  2 $\\
$0$ & $ -6$ & $ 4$ & $ 15$ & $ 0$ & $ -6$ & $ -5$ & $ 2$ & $  4$ & $  -5$ & $  -3$ & $  12$ & $  0$ & $  3$ & $  -1$ & $  -4 $\\
$0$ & $ -1$ & $ 4$ & $ 1$ & $ 1$ & $ -1$ & $ -3$ & $ 3$ & $  1/2$ & $  -1/2$ & $  -1/3$ & $  4/3$ & $  -1/6$ & $  1/6$ & $  0$ & $  0 $\\
$0$ & $ 0$ & $ 4$ & $ -2$ & $ -2$ & $ 1$ & $ 6$ & $ -3$ & $  0$ & $  -1$ & $  -2/3$ & $  8/3$ & $  2/3$ & $  1/3$ & $  0$ & $  0 $\\
$0$ & $ -1$ & $ 4$ & $ -1$ & $ 1$ & $ 3$ & $ -1$ & $ -1$ & $  1/2$ & $  -3/2$ & $  -1$ & $  4$ & $  1/2$ & $  1/2$ & $  0$ & $  0 $\\
$0$ & $ -4$ & $ 4$ & $ 8$ & $ 2$ & $ -3$ & $ -4$ & $ 1$ & $  2$ & $  -3$ & $  -2$ & $  8$ & $  0$ & $  1$ & $  0$ & $  0 $\\
$-1$ & $ 1$ & $ 7$ & $ -1$ & $ -5$ & $ 0$ & $ 3$ & $ 0$ & $  0$ & $  0$ & $  1/3$ & $  -4/3$ & $  -1/3$ & $  -2/3$ & $  1$ & $  4 $\\
$0$ & $ -2$ & $ 4$ & $ 1$ & $ 4$ & $ 0$ & $ -3$ & $ 0$ & $  1$ & $  -2$ & $  -4/3$ & $  16/3$ & $  1/3$ & $  2/3$ & $  0$ & $  0 $\\
$-1$ & $ -1$ & $ 7$ & $ 3$ & $ -3$ & $ 0$ & $ -1$ & $ 0$ & $  1$ & $  -2$ & $  -1$ & $  4$ & $  0$ & $  0$ & $  1$ & $  4 $\\
$-2$ & $ 1$ & $ 10$ & $ 0$ & $ -5$ & $ 0$ & $ 0$ & $ 0$ & $  1$ & $  -2$ & $  -2/3$ & $  8/3$ & $  -1/3$ & $  -2/3$ & $  2$ & $  8 $\\
$0$ & $ 3$ & $ 0$ & $ -1$ & $ -1$ & $ -1$ & $ -3$ & $ 7$ & $  1/8$ & $  -1/8$ & $  0$ & $  0$ & $  1/8$ & $  1/8$ & $  -1/4$ & $  -1/2 $\\
$0$ & $ 4$ & $ 0$ & $ -4$ & $ -4$ & $ 1$ & $ 6$ & $ 1$ & $  0$ & $  0$ & $  0$ & $  0$ & $  -1/2$ & $  -1/2$ & $  1/2$ & $  1 $\\
$0$ & $ 5$ & $ 0$ & $ -7$ & $ -7$ & $ 3$ & $ 15$ & $ -5$ & $  0$ & $  0$ & $  0$ & $  0$ & $  2$ & $  2$ & $  -1$ & $  -2 $\\
$0$ & $ 3$ & $ 0$ & $ -3$ & $ -1$ & $ 3$ & $ -1$ & $ 3$ & $  1/8$ & $  -1/8$ & $  0$ & $  0$ & $  -3/8$ & $  -3/8$ & $  1/4$ & $  1/2 $\\
$0$ & $ 4$ & $ 0$ & $ -6$ & $ -4$ & $ 5$ & $ 8$ & $ -3$ & $  0$ & $  0$ & $  0$ & $  0$ & $  3/2$ & $  3/2$ & $  -1/2$ & $  -1 $\\
$0$ & $ 3$ & $ 0$ & $ -5$ & $ -1$ & $ 7$ & $ 1$ & $ -1$ & $  1/8$ & $  -1/8$ & $  0$ & $  0$ & $  9/8$ & $  9/8$ & $  -1/4$ & $  -1/2 $\\
$1$ & $ 1$ & $ -3$ & $ -2$ & $ 5$ & $ 1$ & $ 0$ & $ 1$ & $  0$ & $  0$ & $  0$ & $  0$ & $  1/2$ & $  1/2$ & $  -1/2$ & $  0 $\\
$1$ & $ 2$ & $ -3$ & $ -5$ & $ 2$ & $ 3$ & $ 9$ & $ -5$ & $  0$ & $  -1$ & $  0$ & $  0$ & $  -2$ & $  -2$ & $  1$ & $  0 $\\
$1$ & $ 1$ & $ -3$ & $ -4$ & $ 5$ & $ 5$ & $ 2$ & $ -3$ & $  0$ & $  -1$ & $  0$ & $  0$ & $  -3/2$ & $  -3/2$ & $  1/2$ & $  0 $\\
$2$ & $ -2$ & $ -6$ & $ 0$ & $ 14$ & $ 1$ & $ -6$ & $ 1$ & $  1/2$ & $  -1/2$ & $  0$ & $  0$ & $  -1/2$ & $  -1/2$ & $  1$ & $  0 $\\
$1$ & $ -1$ & $ -3$ & $ 4$ & $ 7$ & $ -3$ & $ -6$ & $ 5$ & $  1/2$ & $  -1/2$ & $  0$ & $  0$ & $  0$ & $  -1$ & $  -1/2$ & $  0 $\\
$1$ & $ 0$ & $ -3$ & $ 1$ & $ 4$ & $ -1$ & $ 3$ & $ -1$ & $  0$ & $  0$ & $  0$ & $  0$ & $  0$ & $  1$ & $  1$ & $  0 $\\
$1$ & $ -1$ & $ -3$ & $ 2$ & $ 7$ & $ 1$ & $ -4$ & $ 1$ & $  1/2$ & $  -1/2$ & $  0$ & $  0$ & $  0$ & $  0$ & $  1/2$ & $  0 $\\
$2$ & $ -3$ & $ -6$ & $ 3$ & $ 13$ & $ -1$ & $ -3$ & $ -1$ & $  0$ & $  -1$ & $  0$ & $  0$ & $  0$ & $  -1$ & $  -2$ & $  0 $\\
$0$ & $ 0$ & $ 0$ & $ 6$ & $ 0$ & $ -3$ & $ -4$ & $ 5$ & $  1/2$ & $  -1/2$ & $  0$ & $  0$ & $  0$ & $  0$ & $  -1/2$ & $  -1 $\\
$0$ & $ 1$ & $ 0$ & $ 3$ & $ -3$ & $ -1$ & $ 5$ & $ -1$ & $  0$ & $  0$ & $  0$ & $  0$ & $  0$ & $  0$ & $  1$ & $  2 $\\
$0$ & $ 0$ & $ 0$ & $ 4$ & $ 0$ & $ 1$ & $ -2$ & $ 1$ & $  1/2$ & $  -1/2$ & $  0$ & $  0$ & $  0$ & $  0$ & $  1/2$ & $  1 $\\
$1$ & $ -2$ & $ -3$ & $ 5$ & $ 6$ & $ -1$ & $ -1$ & $ -1$ & $  0$ & $  -1$ & $  0$ & $  0$ & $  0$ & $  0$ & $  -1$ & $  0 $\\
$1$ & $ -4$ & $ -3$ & $ 11$ & $ 8$ & $ -5$ & $ -7$ & $ 3$ & $  2$ & $  -2$ & $  0$ & $  0$ & $  0$ & $  -3$ & $  -1$ & $  0 $\\
$0$ & $ -3$ & $ 0$ & $ 13$ & $ 1$ & $ -5$ & $ -5$ & $ 3$ & $  2$ & $  -2$ & $  0$ & $  0$ & $  0$ & $  0$ & $  -1$ & $  -2 $\\
$0$ & $ 2$ & $ 0$ & $ -1$ & $ 2$ & $ 0$ & $ -3$ & $ 4$ & $  1/4$ & $  -1/4$ & $  0$ & $  0$ & $  -1/4$ & $  -1/4$ & $  0$ & $  0 $\\
$0$ & $ 3$ & $ 0$ & $ -4$ & $ -1$ & $ 2$ & $ 6$ & $ -2$ & $  0$ & $  0$ & $  0$ & $  0$ & $  1$ & $  1$ & $  0$ & $  0 $\\
$0$ & $ 2$ & $ 0$ & $ -3$ & $ 2$ & $ 4$ & $ -1$ & $ 0$ & $  1/4$ & $  -1/4$ & $  0$ & $  0$ & $  3/4$ & $  3/4$ & $  0$ & $  0 $\\
$1$ & $ 0$ & $ -3$ & $ -2$ & $ 8$ & $ 2$ & $ 0$ & $ -2$ & $  0$ & $  -1$ & $  0$ & $  0$ & $  -1$ & $  -1$ & $  0$ & $  0 $\\
$1$ & $ -2$ & $ -3$ & $ 4$ & $ 10$ & $ -2$ & $ -6$ & $ 2$ & $  1$ & $  -1$ & $  0$ & $  0$ & $  0$ & $  -1$ & $  0$ & $  0 $\\
$0$ & $ -1$ & $ 0$ & $ 6$ & $ 3$ & $ -2$ & $ -4$ & $ 2$ & $  1$ & $  -1$ & $  0$ & $  0$ & $  0$ & $  0$ & $  0$ & $  0 $\\
$-1$ & $ 4$ & $ 3$ & $ -3$ & $ -4$ & $ 1$ & $ 3$ & $ 1$ & $  0$ & $  0$ & $  0$ & $  0$ & $  -1/2$ & $  -1/2$ & $  1/2$ & $  2 $\\
$-1$ & $ 5$ & $ 3$ & $ -6$ & $ -7$ & $ 3$ & $ 12$ & $ -5$ & $  0$ & $  -1$ & $  0$ & $  0$ & $  2$ & $  2$ & $  -1$ & $  -4 $\\
$-1$ & $ 4$ & $ 3$ & $ -5$ & $ -4$ & $ 5$ & $ 5$ & $ -3$ & $  0$ & $  -1$ & $  0$ & $  0$ & $  3/2$ & $  3/2$ & $  -1/2$ & $  -2 $\\
$0$ & $ 1$ & $ 0$ & $ -1$ & $ 5$ & $ 1$ & $ -3$ & $ 1$ & $  1/2$ & $  -1/2$ & $  0$ & $  0$ & $  1/2$ & $  1/2$ & $  0$ & $  0 $\\
$-1$ & $ 2$ & $ 3$ & $ 3$ & $ -2$ & $ -3$ & $ -3$ & $ 5$ & $  1/2$ & $  -1/2$ & $  0$ & $  0$ & $  0$ & $  1$ & $  -1/2$ & $  -2 $\\
$-1$ & $ 3$ & $ 3$ & $ 0$ & $ -5$ & $ -1$ & $ 6$ & $ -1$ & $  0$ & $  0$ & $  0$ & $  0$ & $  0$ & $  -1$ & $  1$ & $  4 $\\
$-1$ & $ 2$ & $ 3$ & $ 1$ & $ -2$ & $ 1$ & $ -1$ & $ 1$ & $  1/2$ & $  -1/2$ & $  0$ & $  0$ & $  0$ & $  0$ & $  1/2$ & $  2 $\\
$-1$ & $ 1$ & $ 3$ & $ 4$ & $ -3$ & $ -1$ & $ 2$ & $ -1$ & $  0$ & $  -1$ & $  0$ & $  0$ & $  0$ & $  0$ & $  1$ & $  4 $\\
$-1$ & $ -1$ & $ 3$ & $ 10$ & $ -1$ & $ -5$ & $ -4$ & $ 3$ & $  2$ & $  -2$ & $  0$ & $  0$ & $  0$ & $  3$ & $  -1$ & $  -4 $\\
$-1$ & $ 3$ & $ 3$ & $ -3$ & $ -1$ & $ 2$ & $ 3$ & $ -2$ & $  0$ & $  -1$ & $  0$ & $  0$ & $  1$ & $  1$ & $  0$ & $  0 $\\
$-1$ & $ 1$ & $ 3$ & $ 3$ & $ 1$ & $ -2$ & $ -3$ & $ 2$ & $  1$ & $  -1$ & $  0$ & $  0$ & $  0$ & $  1$ & $  0$ & $  0 $\\
$-2$ & $ 4$ & $ 6$ & $ -2$ & $ -4$ & $ 1$ & $ 0$ & $ 1$ & $  1/2$ & $  -1/2$ & $  0$ & $  0$ & $  -1/2$ & $  -1/2$ & $  1$ & $  4 $\\
$-2$ & $ 3$ & $ 6$ & $ 1$ & $ -5$ & $ -1$ & $ 3$ & $ -1$ & $  0$ & $  -1$ & $  0$ & $  0$ & $  0$ & $  -1$ & $  2$ & $  8 $\\
$-1$ & $ 6$ & $ -1$ & $ -3$ & $ 0$ & $ -1$ & $ 1$ & $ 3$ & $  0$ & $  0$ & $  0$ & $  0$ & $  -1/2$ & $  1/2$ & $  1/2$ & $  0 $\\
$-1$ & $ 7$ & $ -1$ & $ -6$ & $ -3$ & $ 1$ & $ 10$ & $ -3$ & $  0$ & $  0$ & $  0$ & $  0$ & $  2$ & $  1$ & $  -1$ & $  0 $\\
$-1$ & $ 6$ & $ -1$ & $ -5$ & $ 0$ & $ 3$ & $ 3$ & $ -1$ & $  0$ & $  0$ & $  0$ & $  0$ & $  3/2$ & $  3/2$ & $  -1/2$ & $  0 $\\
$0$ & $ 3$ & $ -4$ & $ -1$ & $ 9$ & $ -1$ & $ -5$ & $ 3$ & $  1/2$ & $  -1/2$ & $  0$ & $  0$ & $  1/2$ & $  -1/2$ & $  -1$ & $  0 $\\
$0$ & $ 4$ & $ -4$ & $ -4$ & $ 6$ & $ 1$ & $ 4$ & $ -3$ & $  0$ & $  -1$ & $  0$ & $  0$ & $  -2$ & $  -1$ & $  2$ & $  0 $\\
$0$ & $ 3$ & $ -4$ & $ -3$ & $ 9$ & $ 3$ & $ -3$ & $ -1$ & $  1/2$ & $  -3/2$ & $  0$ & $  0$ & $  -3/2$ & $  -3/2$ & $  1$ & $  0 $\\
$-1$ & $ 4$ & $ -1$ & $ 1$ & $ 2$ & $ -1$ & $ -3$ & $ 3$ & $  1/2$ & $  -1/2$ & $  0$ & $  0$ & $  0$ & $  0$ & $  -1/2$ & $  0 $\\
$-1$ & $ 5$ & $ -1$ & $ -2$ & $ -1$ & $ 1$ & $ 6$ & $ -3$ & $  0$ & $  -1$ & $  0$ & $  0$ & $  0$ & $  0$ & $  1$ & $  0 $\\
$-1$ & $ 4$ & $ -1$ & $ -1$ & $ 2$ & $ 3$ & $ -1$ & $ -1$ & $  1/2$ & $  -3/2$ & $  0$ & $  0$ & $  0$ & $  0$ & $  1/2$ & $  0 $\\
$-1$ & $ 3$ & $ -1$ & $ 4$ & $ 1$ & $ -3$ & $ 0$ & $ 1$ & $  0$ & $  0$ & $  0$ & $  0$ & $  0$ & $  3$ & $  1$ & $  0 $\\
$0$ & $ 0$ & $ -4$ & $ 6$ & $ 10$ & $ -3$ & $ -6$ & $ 1$ & $  2$ & $  -3$ & $  0$ & $  0$ & $  0$ & $  -3$ & $  -2$ & $  0 $\\
$-1$ & $ 1$ & $ -1$ & $ 8$ & $ 3$ & $ -3$ & $ -4$ & $ 1$ & $  2$ & $  -3$ & $  0$ & $  0$ & $  0$ & $  0$ & $  -1$ & $  0 $\\
$-2$ & $ 7$ & $ 2$ & $ -2$ & $ -3$ & $ -2$ & $ -2$ & $ 6$ & $  1/4$ & $  -1/4$ & $  0$ & $  0$ & $  1/4$ & $  5/4$ & $  -1/2$ & $  -2 $\\
$-2$ & $ 8$ & $ 2$ & $ -5$ & $ -6$ & $ 0$ & $ 7$ & $ 0$ & $  0$ & $  0$ & $  0$ & $  0$ & $  -1$ & $  -2$ & $  1$ & $  4 $\\
$-2$ & $ 9$ & $ 2$ & $ -8$ & $ -9$ & $ 2$ & $ 16$ & $ -6$ & $  0$ & $  -1$ & $  0$ & $  0$ & $  4$ & $  5$ & $  -2$ & $  -8 $\\
$-2$ & $ 7$ & $ 2$ & $ -4$ & $ -3$ & $ 2$ & $ 0$ & $ 2$ & $  1/4$ & $  -1/4$ & $  0$ & $  0$ & $  -3/4$ & $  -3/4$ & $  1/2$ & $  2 $\\
$-2$ & $ 8$ & $ 2$ & $ -7$ & $ -6$ & $ 4$ & $ 9$ & $ -4$ & $  0$ & $  -1$ & $  0$ & $  0$ & $  3$ & $  3$ & $  -1$ & $  -4 $\\
$-2$ & $ 7$ & $ 2$ & $ -6$ & $ -3$ & $ 6$ & $ 2$ & $ -2$ & $  1/4$ & $  -5/4$ & $  0$ & $  0$ & $  9/4$ & $  9/4$ & $  -1/2$ & $  -2 $\\
$-1$ & $ 5$ & $ -1$ & $ -3$ & $ 3$ & $ 0$ & $ 1$ & $ 0$ & $  0$ & $  0$ & $  0$ & $  0$ & $  1$ & $  2$ & $  0$ & $  0 $\\
$0$ & $ 2$ & $ -4$ & $ -1$ & $ 12$ & $ 0$ & $ -5$ & $ 0$ & $  1$ & $  -2$ & $  0$ & $  0$ & $  -1$ & $  -2$ & $  0$ & $  0 $\\
$-2$ & $ 6$ & $ 2$ & $ -1$ & $ -4$ & $ 0$ & $ 3$ & $ 0$ & $  0$ & $  0$ & $  0$ & $  0$ & $  0$ & $  0$ & $  1$ & $  4 $\\
$-1$ & $ 3$ & $ -1$ & $ 1$ & $ 5$ & $ 0$ & $ -3$ & $ 0$ & $  1$ & $  -2$ & $  0$ & $  0$ & $  0$ & $  0$ & $  0$ & $  0 $\\
$-2$ & $ 4$ & $ 2$ & $ 5$ & $ -2$ & $ -4$ & $ -3$ & $ 4$ & $  1$ & $  -1$ & $  0$ & $  0$ & $  0$ & $  3$ & $  -1$ & $  -4 $\\
$-2$ & $ 5$ & $ 2$ & $ 2$ & $ -5$ & $ -2$ & $ 6$ & $ -2$ & $  0$ & $  -1$ & $  0$ & $  0$ & $  0$ & $  -3$ & $  2$ & $  8 $\\
$-2$ & $ 4$ & $ 2$ & $ 3$ & $ -2$ & $ 0$ & $ -1$ & $ 0$ & $  1$ & $  -2$ & $  0$ & $  0$ & $  0$ & $  0$ & $  1$ & $  4 $\\
$-2$ & $ 1$ & $ 2$ & $ 12$ & $ -1$ & $ -6$ & $ -4$ & $ 2$ & $  4$ & $  -5$ & $  0$ & $  0$ & $  0$ & $  9$ & $  -2$ & $  -8 $\\
$-2$ & $ 6$ & $ 2$ & $ -2$ & $ 0$ & $ -1$ & $ -2$ & $ 3$ & $  1/2$ & $  -1/2$ & $  0$ & $  0$ & $  -1/2$ & $  1/2$ & $  0$ & $  0 $\\
$-2$ & $ 7$ & $ 2$ & $ -5$ & $ -3$ & $ 1$ & $ 7$ & $ -3$ & $  0$ & $  -1$ & $  0$ & $  0$ & $  2$ & $  1$ & $  0$ & $  0 $\\
$-2$ & $ 6$ & $ 2$ & $ -4$ & $ 0$ & $ 3$ & $ 0$ & $ -1$ & $  1/2$ & $  -3/2$ & $  0$ & $  0$ & $  3/2$ & $  3/2$ & $  0$ & $  0 $\\
$-2$ & $ 3$ & $ 2$ & $ 5$ & $ 1$ & $ -3$ & $ -3$ & $ 1$ & $  2$ & $  -3$ & $  0$ & $  0$ & $  0$ & $  3$ & $  0$ & $  0 $\\
$-3$ & $ 8$ & $ 5$ & $ -4$ & $ -6$ & $ 0$ & $ 4$ & $ 0$ & $  0$ & $  0$ & $  0$ & $  0$ & $  -1$ & $  -2$ & $  2$ & $  8 $\\
$-2$ & $ 5$ & $ 2$ & $ -2$ & $ 3$ & $ 0$ & $ -2$ & $ 0$ & $  1$ & $  -2$ & $  0$ & $  0$ & $  1$ & $  2$ & $  0$ & $  0 $\\
$-3$ & $ 6$ & $ 5$ & $ 0$ & $ -4$ & $ 0$ & $ 0$ & $ 0$ & $  1$ & $  -2$ & $  0$ & $  0$ & $  0$ & $  0$ & $  2$ & $  8 $\\
$-4$ & $ 8$ & $ 8$ & $ -3$ & $ -6$ & $ 0$ & $ 1$ & $ 0$ & $  1$ & $  -2$ & $  0$ & $  0$ & $  -1$ & $  -2$ & $  4$ & $  16 $\\
$-3$ & $ 11$ & $ 1$ & $ -6$ & $ -5$ & $ 1$ & $ 4$ & $ 1$ & $  0$ & $  0$ & $  0$ & $  0$ & $  -3/2$ & $  -3/2$ & $  3/2$ & $  4 $\\
$-3$ & $ 12$ & $ 1$ & $ -9$ & $ -8$ & $ 3$ & $ 13$ & $ -5$ & $  0$ & $  -1$ & $  0$ & $  0$ & $  6$ & $  6$ & $  -3$ & $  -8 $\\
$-3$ & $ 11$ & $ 1$ & $ -8$ & $ -5$ & $ 5$ & $ 6$ & $ -3$ & $  0$ & $  -1$ & $  0$ & $  0$ & $  9/2$ & $  9/2$ & $  -3/2$ & $  -4 $\\
$-2$ & $ 8$ & $ -2$ & $ -4$ & $ 4$ & $ 1$ & $ -2$ & $ 1$ & $  1/2$ & $  -1/2$ & $  0$ & $  0$ & $  3/2$ & $  3/2$ & $  -1$ & $  0 $\\
$-3$ & $ 9$ & $ 1$ & $ 0$ & $ -3$ & $ -3$ & $ -2$ & $ 5$ & $  1/2$ & $  -1/2$ & $  0$ & $  0$ & $  0$ & $  3$ & $  -1/2$ & $  -4 $\\
$-3$ & $ 10$ & $ 1$ & $ -3$ & $ -6$ & $ -1$ & $ 7$ & $ -1$ & $  0$ & $  0$ & $  0$ & $  0$ & $  0$ & $  -3$ & $  1$ & $  8 $\\
$-3$ & $ 9$ & $ 1$ & $ -2$ & $ -3$ & $ 1$ & $ 0$ & $ 1$ & $  1/2$ & $  -1/2$ & $  0$ & $  0$ & $  0$ & $  0$ & $  1/2$ & $  4 $\\
$-2$ & $ 7$ & $ -2$ & $ -1$ & $ 3$ & $ -1$ & $ 1$ & $ -1$ & $  0$ & $  -1$ & $  0$ & $  0$ & $  0$ & $  3$ & $  2$ & $  0 $\\
$-3$ & $ 8$ & $ 1$ & $ 1$ & $ -4$ & $ -1$ & $ 3$ & $ -1$ & $  0$ & $  -1$ & $  0$ & $  0$ & $  0$ & $  0$ & $  3$ & $  8 $\\
$-3$ & $ 6$ & $ 1$ & $ 7$ & $ -2$ & $ -5$ & $ -3$ & $ 3$ & $  2$ & $  -2$ & $  0$ & $  0$ & $  0$ & $  9$ & $  -1$ & $  -8 $\\
$-3$ & $ 10$ & $ 1$ & $ -6$ & $ -2$ & $ 2$ & $ 4$ & $ -2$ & $  0$ & $  -1$ & $  0$ & $  0$ & $  3$ & $  3$ & $  0$ & $  0 $\\
$-3$ & $ 8$ & $ 1$ & $ 0$ & $ 0$ & $ -2$ & $ -2$ & $ 2$ & $  1$ & $  -1$ & $  0$ & $  0$ & $  0$ & $  3$ & $  0$ & $  0 $\\
$-4$ & $ 11$ & $ 4$ & $ -5$ & $ -5$ & $ 1$ & $ 1$ & $ 1$ & $  1/2$ & $  -1/2$ & $  0$ & $  0$ & $  -3/2$ & $  -3/2$ & $  2$ & $  8 $\\
$-4$ & $ 10$ & $ 4$ & $ -2$ & $ -6$ & $ -1$ & $ 4$ & $ -1$ & $  0$ & $  -1$ & $  0$ & $  0$ & $  0$ & $  -3$ & $  4$ & $  16 $\\
$-4$ & $ 13$ & $ 0$ & $ -5$ & $ -1$ & $ -1$ & $ -1$ & $ 3$ & $  1/2$ & $  -1/2$ & $  0$ & $  0$ & $  -3/2$ & $  3/2$ & $  1$ & $  0 $\\
$-4$ & $ 14$ & $ 0$ & $ -8$ & $ -4$ & $ 1$ & $ 8$ & $ -3$ & $  0$ & $  -1$ & $  0$ & $  0$ & $  6$ & $  3$ & $  -2$ & $  0 $\\
$-4$ & $ 13$ & $ 0$ & $ -7$ & $ -1$ & $ 3$ & $ 1$ & $ -1$ & $  1/2$ & $  -3/2$ & $  0$ & $  0$ & $  9/2$ & $  9/2$ & $  -1$ & $  0 $\\
$-4$ & $ 10$ & $ 0$ & $ 2$ & $ 0$ & $ -3$ & $ -2$ & $ 1$ & $  2$ & $  -3$ & $  0$ & $  0$ & $  0$ & $  9$ & $  2$ & $  0 $\\
$-5$ & $ 15$ & $ 3$ & $ -7$ & $ -7$ & $ 0$ & $ 5$ & $ 0$ & $  0$ & $  0$ & $  0$ & $  0$ & $  -3$ & $  -6$ & $  4$ & $  16 $\\
$-4$ & $ 12$ & $ 0$ & $ -5$ & $ 2$ & $ 0$ & $ -1$ & $ 0$ & $  1$ & $  -2$ & $  0$ & $  0$ & $  3$ & $  6$ & $  0$ & $  0 $\\
$-5$ & $ 13$ & $ 3$ & $ -3$ & $ -5$ & $ 0$ & $ 1$ & $ 0$ & $  1$ & $  -2$ & $  0$ & $  0$ & $  0$ & $  0$ & $  4$ & $  16 $\\
$-6$ & $ 15$ & $ 6$ & $ -6$ & $ -7$ & $ 0$ & $ 2$ & $ 0$ & $  1$ & $  -2$ & $  0$ & $  0$ & $  -3$ & $  -6$ & $  8$ & $  32 $\\
$-6$ & $ 18$ & $ 2$ & $ -8$ & $ -6$ & $ 1$ & $ 2$ & $ 1$ & $  1/2$ & $  -1/2$ & $  0$ & $  0$ & $  -9/2$ & $  -9/2$ & $  5$ & $  16 $\\
$-6$ & $ 17$ & $ 2$ & $ -5$ & $ -7$ & $ -1$ & $ 5$ & $ -1$ & $  0$ & $  -1$ & $  0$ & $  0$ & $  0$ & $  -9$ & $  6$ & $  32 $\\
$-8$ & $ 22$ & $ 4$ & $ -9$ & $ -8$ & $ 0$ & $ 3$ & $ 0$ & $  1$ & $  -2$ & $  0$ & $  0$ & $  -9$ & $  -18$ & $  16$ & $  64 $\\
$3$ & $ -1$ & $ -1$ & $ -1$ & $ -1$ & $ 0$ & $ 1$ & $ 4$ & $  0$ & $  0$ & $  -1/8$ & $  1/2$ & $  -1/4$ & $  -1/4$ & $  3/8$ & $  1/2 $\\
$3$ & $ 0$ & $ -1$ & $ -4$ & $ -4$ & $ 2$ & $ 10$ & $ -2$ & $  0$ & $  0$ & $  -1/4$ & $  1$ & $  1$ & $  1$ & $  -3/4$ & $  -1 $\\
$3$ & $ 1$ & $ -1$ & $ -7$ & $ -7$ & $ 4$ & $ 19$ & $ -8$ & $  0$ & $  -1$ & $  -1/2$ & $  2$ & $  -4$ & $  -4$ & $  3/2$ & $  2 $\\
$3$ & $ -1$ & $ -1$ & $ -3$ & $ -1$ & $ 4$ & $ 3$ & $ 0$ & $  0$ & $  0$ & $  -3/8$ & $  3/2$ & $  3/4$ & $  3/4$ & $  -3/8$ & $  -1/2 $\\
$3$ & $ 0$ & $ -1$ & $ -6$ & $ -4$ & $ 6$ & $ 12$ & $ -6$ & $  0$ & $  -1$ & $  -3/4$ & $  3$ & $  -3$ & $  -3$ & $  3/4$ & $  1 $\\
$3$ & $ -1$ & $ -1$ & $ -5$ & $ -1$ & $ 8$ & $ 5$ & $ -4$ & $  0$ & $  -1$ & $  -9/8$ & $  9/2$ & $  -9/4$ & $  -9/4$ & $  3/8$ & $  1/2 $\\
$4$ & $ -4$ & $ -4$ & $ 1$ & $ 8$ & $ 0$ & $ -5$ & $ 4$ & $  -1/4$ & $  1/4$ & $  1/2$ & $  -2$ & $  1/4$ & $  1/4$ & $  -1/2$ & $  0 $\\
$4$ & $ -3$ & $ -4$ & $ -2$ & $ 5$ & $ 2$ & $ 4$ & $ -2$ & $  0$ & $  0$ & $  1$ & $  -4$ & $  -1$ & $  -1$ & $  1$ & $  0 $\\
$4$ & $ -4$ & $ -4$ & $ -1$ & $ 8$ & $ 4$ & $ -3$ & $ 0$ & $  -1/4$ & $  1/4$ & $  3/2$ & $  -6$ & $  -3/4$ & $  -3/4$ & $  1/2$ & $  0 $\\
$5$ & $ -6$ & $ -7$ & $ 0$ & $ 14$ & $ 2$ & $ -2$ & $ -2$ & $  0$ & $  -1$ & $  -4$ & $  16$ & $  1$ & $  1$ & $  -2$ & $  0 $\\
$3$ & $ -3$ & $ -1$ & $ 5$ & $ 1$ & $ -4$ & $ -5$ & $ 8$ & $  -1/4$ & $  1/4$ & $  1/8$ & $  -1/2$ & $  0$ & $  1$ & $  1/8$ & $  -1/2 $\\
$3$ & $ -2$ & $ -1$ & $ 2$ & $ -2$ & $ -2$ & $ 4$ & $ 2$ & $  0$ & $  0$ & $  1/4$ & $  -1$ & $  0$ & $  -1$ & $  -1/4$ & $  1 $\\
$3$ & $ -1$ & $ -1$ & $ -1$ & $ -5$ & $ 0$ & $ 13$ & $ -4$ & $  0$ & $  0$ & $  1/2$ & $  -2$ & $  0$ & $  1$ & $  1/2$ & $  -2 $\\
$3$ & $ -3$ & $ -1$ & $ 3$ & $ 1$ & $ 0$ & $ -3$ & $ 4$ & $  -1/4$ & $  1/4$ & $  3/8$ & $  -3/2$ & $  0$ & $  0$ & $  -1/8$ & $  1/2 $\\
$3$ & $ -2$ & $ -1$ & $ 0$ & $ -2$ & $ 2$ & $ 6$ & $ -2$ & $  0$ & $  0$ & $  3/4$ & $  -3$ & $  0$ & $  0$ & $  1/4$ & $  -1 $\\
$3$ & $ -3$ & $ -1$ & $ 1$ & $ 1$ & $ 4$ & $ -1$ & $ 0$ & $  -1/4$ & $  1/4$ & $  9/8$ & $  -9/2$ & $  0$ & $  0$ & $  1/8$ & $  -1/2 $\\
$4$ & $ -5$ & $ -4$ & $ 4$ & $ 7$ & $ -2$ & $ -2$ & $ 2$ & $  0$ & $  0$ & $  -1$ & $  4$ & $  0$ & $  1$ & $  1$ & $  0 $\\
$4$ & $ -4$ & $ -4$ & $ 1$ & $ 4$ & $ 0$ & $ 7$ & $ -4$ & $  0$ & $  -1$ & $  -2$ & $  8$ & $  0$ & $  -1$ & $  -2$ & $  0 $\\
$4$ & $ -5$ & $ -4$ & $ 2$ & $ 7$ & $ 2$ & $ 0$ & $ -2$ & $  0$ & $  -1$ & $  -3$ & $  12$ & $  0$ & $  0$ & $  -1$ & $  0 $\\
$5$ & $ -8$ & $ -7$ & $ 6$ & $ 16$ & $ -2$ & $ -8$ & $ 2$ & $  -1$ & $  1$ & $  4$ & $  -16$ & $  0$ & $  -1$ & $  -2$ & $  0 $\\
$3$ & $ -4$ & $ -1$ & $ 6$ & $ 0$ & $ -2$ & $ 0$ & $ 2$ & $  0$ & $  0$ & $  -3/4$ & $  3$ & $  0$ & $  0$ & $  3/4$ & $  1 $\\
$3$ & $ -3$ & $ -1$ & $ 3$ & $ -3$ & $ 0$ & $ 9$ & $ -4$ & $  0$ & $  -1$ & $  -3/2$ & $  6$ & $  0$ & $  0$ & $  -3/2$ & $  -2 $\\
$3$ & $ -4$ & $ -1$ & $ 4$ & $ 0$ & $ 2$ & $ 2$ & $ -2$ & $  0$ & $  -1$ & $  -9/4$ & $  9$ & $  0$ & $  0$ & $  -3/4$ & $  -1 $\\
$4$ & $ -7$ & $ -4$ & $ 8$ & $ 9$ & $ -2$ & $ -6$ & $ 2$ & $  -1$ & $  1$ & $  3$ & $  -12$ & $  0$ & $  0$ & $  -1$ & $  0 $\\
$3$ & $ -6$ & $ -1$ & $ 12$ & $ 2$ & $ -6$ & $ -6$ & $ 6$ & $  -1$ & $  1$ & $  3/4$ & $  -3$ & $  0$ & $  3$ & $  1/4$ & $  -1 $\\
$3$ & $ -5$ & $ -1$ & $ 9$ & $ -1$ & $ -4$ & $ 3$ & $ 0$ & $  0$ & $  0$ & $  3/2$ & $  -6$ & $  0$ & $  -3$ & $  -1/2$ & $  2 $\\
$3$ & $ -6$ & $ -1$ & $ 10$ & $ 2$ & $ -2$ & $ -4$ & $ 2$ & $  -1$ & $  1$ & $  9/4$ & $  -9$ & $  0$ & $  0$ & $  -1/4$ & $  1 $\\
$4$ & $ -8$ & $ -4$ & $ 11$ & $ 8$ & $ -4$ & $ -3$ & $ 0$ & $  0$ & $  -1$ & $  -6$ & $  24$ & $  0$ & $  3$ & $  2$ & $  0 $\\
$3$ & $ -7$ & $ -1$ & $ 13$ & $ 1$ & $ -4$ & $ -1$ & $ 0$ & $  0$ & $  -1$ & $  -9/2$ & $  18$ & $  0$ & $  0$ & $  3/2$ & $  2 $\\
$3$ & $ -9$ & $ -1$ & $ 19$ & $ 3$ & $ -8$ & $ -7$ & $ 4$ & $  -4$ & $  4$ & $  9/2$ & $  -18$ & $  0$ & $  9$ & $  1/2$ & $  -2 $\\
$3$ & $ -2$ & $ -1$ & $ -1$ & $ 2$ & $ 1$ & $ 1$ & $ 1$ & $  0$ & $  0$ & $  -1/2$ & $  2$ & $  1/2$ & $  1/2$ & $  0$ & $  0 $\\
$3$ & $ -1$ & $ -1$ & $ -4$ & $ -1$ & $ 3$ & $ 10$ & $ -5$ & $  0$ & $  -1$ & $  -1$ & $  4$ & $  -2$ & $  -2$ & $  0$ & $  0 $\\
$3$ & $ -2$ & $ -1$ & $ -3$ & $ 2$ & $ 5$ & $ 3$ & $ -3$ & $  0$ & $  -1$ & $  -3/2$ & $  6$ & $  -3/2$ & $  -3/2$ & $  0$ & $  0 $\\
$4$ & $ -5$ & $ -4$ & $ 1$ & $ 11$ & $ 1$ & $ -5$ & $ 1$ & $  -1/2$ & $  1/2$ & $  2$ & $  -8$ & $  -1/2$ & $  -1/2$ & $  0$ & $  0 $\\
$3$ & $ -4$ & $ -1$ & $ 5$ & $ 4$ & $ -3$ & $ -5$ & $ 5$ & $  -1/2$ & $  1/2$ & $  1/2$ & $  -2$ & $  0$ & $  1$ & $  0$ & $  0 $\\
$3$ & $ -3$ & $ -1$ & $ 2$ & $ 1$ & $ -1$ & $ 4$ & $ -1$ & $  0$ & $  0$ & $  1$ & $  -4$ & $  0$ & $  -1$ & $  0$ & $  0 $\\
$3$ & $ -4$ & $ -1$ & $ 3$ & $ 4$ & $ 1$ & $ -3$ & $ 1$ & $  -1/2$ & $  1/2$ & $  3/2$ & $  -6$ & $  0$ & $  0$ & $  0$ & $  0 $\\
$4$ & $ -6$ & $ -4$ & $ 4$ & $ 10$ & $ -1$ & $ -2$ & $ -1$ & $  0$ & $  -1$ & $  -4$ & $  16$ & $  0$ & $  1$ & $  0$ & $  0 $\\
$3$ & $ -5$ & $ -1$ & $ 6$ & $ 3$ & $ -1$ & $ 0$ & $ -1$ & $  0$ & $  -1$ & $  -3$ & $  12$ & $  0$ & $  0$ & $  0$ & $  0 $\\
$3$ & $ -7$ & $ -1$ & $ 12$ & $ 5$ & $ -5$ & $ -6$ & $ 3$ & $  -2$ & $  2$ & $  3$ & $  -12$ & $  0$ & $  3$ & $  0$ & $  0 $\\
$2$ & $ -1$ & $ 2$ & $ 0$ & $ -1$ & $ 0$ & $ -2$ & $ 4$ & $  -1/4$ & $  1/4$ & $  1/4$ & $  -1$ & $  -1/4$ & $  -1/4$ & $  1/4$ & $  1 $\\
$2$ & $ 0$ & $ 2$ & $ -3$ & $ -4$ & $ 2$ & $ 7$ & $ -2$ & $  0$ & $  0$ & $  1/2$ & $  -2$ & $  1$ & $  1$ & $  -1/2$ & $  -2 $\\
$2$ & $ -1$ & $ 2$ & $ -2$ & $ -1$ & $ 4$ & $ 0$ & $ 0$ & $  -1/4$ & $  1/4$ & $  3/4$ & $  -3$ & $  3/4$ & $  3/4$ & $  -1/4$ & $  -1 $\\
$3$ & $ -3$ & $ -1$ & $ -1$ & $ 5$ & $ 2$ & $ 1$ & $ -2$ & $  0$ & $  -1$ & $  -2$ & $  8$ & $  -1$ & $  -1$ & $  0$ & $  0 $\\
$2$ & $ -2$ & $ 2$ & $ 3$ & $ -2$ & $ -2$ & $ 1$ & $ 2$ & $  0$ & $  0$ & $  -1/2$ & $  2$ & $  0$ & $  -1$ & $  1/2$ & $  2 $\\
$2$ & $ -1$ & $ 2$ & $ 0$ & $ -5$ & $ 0$ & $ 10$ & $ -4$ & $  0$ & $  -1$ & $  -1$ & $  4$ & $  0$ & $  1$ & $  -1$ & $  -4 $\\
$2$ & $ -2$ & $ 2$ & $ 1$ & $ -2$ & $ 2$ & $ 3$ & $ -2$ & $  0$ & $  -1$ & $  -3/2$ & $  6$ & $  0$ & $  0$ & $  -1/2$ & $  -2 $\\
$3$ & $ -5$ & $ -1$ & $ 5$ & $ 7$ & $ -2$ & $ -5$ & $ 2$ & $  -1$ & $  1$ & $  2$ & $  -8$ & $  0$ & $  1$ & $  0$ & $  0 $\\
$2$ & $ -4$ & $ 2$ & $ 7$ & $ 0$ & $ -2$ & $ -3$ & $ 2$ & $  -1$ & $  1$ & $  3/2$ & $  -6$ & $  0$ & $  0$ & $  1/2$ & $  2 $\\
$2$ & $ -5$ & $ 2$ & $ 10$ & $ -1$ & $ -4$ & $ 0$ & $ 0$ & $  0$ & $  -1$ & $  -3$ & $  12$ & $  0$ & $  -3$ & $  1$ & $  4 $\\
$2$ & $ -2$ & $ 2$ & $ 0$ & $ 2$ & $ 1$ & $ -2$ & $ 1$ & $  -1/2$ & $  1/2$ & $  1$ & $  -4$ & $  1/2$ & $  1/2$ & $  0$ & $  0 $\\
$2$ & $ -3$ & $ 2$ & $ 3$ & $ 1$ & $ -1$ & $ 1$ & $ -1$ & $  0$ & $  -1$ & $  -2$ & $  8$ & $  0$ & $  -1$ & $  0$ & $  0 $\\
$1$ & $ 0$ & $ 5$ & $ -2$ & $ -4$ & $ 2$ & $ 4$ & $ -2$ & $  0$ & $  -1$ & $  -1$ & $  4$ & $  1$ & $  1$ & $  -1$ & $  -4 $\\
$1$ & $ -2$ & $ 5$ & $ 4$ & $ -2$ & $ -2$ & $ -2$ & $ 2$ & $  -1$ & $  1$ & $  1$ & $  -4$ & $  0$ & $  -1$ & $  1$ & $  4 $\\
$2$ & $ 1$ & $ -2$ & $ 0$ & $ 3$ & $ -2$ & $ -4$ & $ 6$ & $  -1/4$ & $  1/4$ & $  0$ & $  0$ & $  -1/4$ & $  3/4$ & $  1/2$ & $  0 $\\
$2$ & $ 3$ & $ -2$ & $ -6$ & $ -3$ & $ 2$ & $ 14$ & $ -6$ & $  0$ & $  -1$ & $  0$ & $  0$ & $  -4$ & $  -3$ & $  2$ & $  0 $\\
$2$ & $ 1$ & $ -2$ & $ -2$ & $ 3$ & $ 2$ & $ -2$ & $ 2$ & $  -1/4$ & $  1/4$ & $  0$ & $  0$ & $  3/4$ & $  3/4$ & $  -1/2$ & $  0 $\\
$2$ & $ 2$ & $ -2$ & $ -5$ & $ 0$ & $ 4$ & $ 7$ & $ -4$ & $  0$ & $  -1$ & $  0$ & $  0$ & $  -3$ & $  -3$ & $  1$ & $  0 $\\
$2$ & $ 1$ & $ -2$ & $ -4$ & $ 3$ & $ 6$ & $ 0$ & $ -2$ & $  -1/4$ & $  -3/4$ & $  0$ & $  0$ & $  -9/4$ & $  -9/4$ & $  1/2$ & $  0 $\\
$2$ & $ -2$ & $ -2$ & $ 7$ & $ 4$ & $ -4$ & $ -5$ & $ 4$ & $  -1$ & $  1$ & $  0$ & $  0$ & $  0$ & $  3$ & $  1$ & $  0 $\\
$2$ & $ -1$ & $ -2$ & $ 4$ & $ 1$ & $ -2$ & $ 4$ & $ -2$ & $  0$ & $  -1$ & $  0$ & $  0$ & $  0$ & $  -3$ & $  -2$ & $  0 $\\
$2$ & $ -5$ & $ -2$ & $ 14$ & $ 5$ & $ -6$ & $ -6$ & $ 2$ & $  -4$ & $  3$ & $  0$ & $  0$ & $  0$ & $  9$ & $  2$ & $  0 $\\
$1$ & $ 3$ & $ 1$ & $ -2$ & $ -3$ & $ -1$ & $ 2$ & $ 3$ & $  0$ & $  0$ & $  0$ & $  0$ & $  -1/2$ & $  -3/2$ & $  1/2$ & $  2 $\\
$1$ & $ 4$ & $ 1$ & $ -5$ & $ -6$ & $ 1$ & $ 11$ & $ -3$ & $  0$ & $  0$ & $  0$ & $  0$ & $  2$ & $  3$ & $  -1$ & $  -4 $\\
$1$ & $ 3$ & $ 1$ & $ -4$ & $ -3$ & $ 3$ & $ 4$ & $ -1$ & $  0$ & $  0$ & $  0$ & $  0$ & $  3/2$ & $  3/2$ & $  -1/2$ & $  -2 $\\
$2$ & $ 0$ & $ -2$ & $ 0$ & $ 6$ & $ -1$ & $ -4$ & $ 3$ & $  -1/2$ & $  1/2$ & $  0$ & $  0$ & $  1/2$ & $  3/2$ & $  0$ & $  0 $\\
$2$ & $ 1$ & $ -2$ & $ -3$ & $ 3$ & $ 1$ & $ 5$ & $ -3$ & $  0$ & $  -1$ & $  0$ & $  0$ & $  -2$ & $  -3$ & $  0$ & $  0 $\\
$2$ & $ 0$ & $ -2$ & $ -2$ & $ 6$ & $ 3$ & $ -2$ & $ -1$ & $  -1/2$ & $  -1/2$ & $  0$ & $  0$ & $  -3/2$ & $  -3/2$ & $  0$ & $  0 $\\
$1$ & $ 1$ & $ 1$ & $ 2$ & $ -1$ & $ -1$ & $ -2$ & $ 3$ & $  -1/2$ & $  1/2$ & $  0$ & $  0$ & $  0$ & $  0$ & $  1/2$ & $  2 $\\
$1$ & $ 2$ & $ 1$ & $ -1$ & $ -4$ & $ 1$ & $ 7$ & $ -3$ & $  0$ & $  -1$ & $  0$ & $  0$ & $  0$ & $  0$ & $  -1$ & $  -4 $\\
$1$ & $ 1$ & $ 1$ & $ 0$ & $ -1$ & $ 3$ & $ 0$ & $ -1$ & $  -1/2$ & $  -1/2$ & $  0$ & $  0$ & $  0$ & $  0$ & $  -1/2$ & $  -2 $\\
$1$ & $ 0$ & $ 1$ & $ 5$ & $ -2$ & $ -3$ & $ 1$ & $ 1$ & $  0$ & $  0$ & $  0$ & $  0$ & $  0$ & $  -3$ & $  1$ & $  4 $\\
$2$ & $ -3$ & $ -2$ & $ 7$ & $ 7$ & $ -3$ & $ -5$ & $ 1$ & $  -2$ & $  1$ & $  0$ & $  0$ & $  0$ & $  3$ & $  0$ & $  0 $\\
$1$ & $ -2$ & $ 1$ & $ 9$ & $ 0$ & $ -3$ & $ -3$ & $ 1$ & $  -2$ & $  1$ & $  0$ & $  0$ & $  0$ & $  0$ & $  1$ & $  4 $\\
$0$ & $ 3$ & $ 4$ & $ -1$ & $ -3$ & $ -1$ & $ -1$ & $ 3$ & $  -1/2$ & $  1/2$ & $  0$ & $  0$ & $  -1/2$ & $  -3/2$ & $  1$ & $  4 $\\
$0$ & $ 4$ & $ 4$ & $ -4$ & $ -6$ & $ 1$ & $ 8$ & $ -3$ & $  0$ & $  -1$ & $  0$ & $  0$ & $  2$ & $  3$ & $  -2$ & $  -8 $\\
$0$ & $ 3$ & $ 4$ & $ -3$ & $ -3$ & $ 3$ & $ 1$ & $ -1$ & $  -1/2$ & $  -1/2$ & $  0$ & $  0$ & $  3/2$ & $  3/2$ & $  -1$ & $  -4 $\\
$0$ & $ 0$ & $ 4$ & $ 6$ & $ -2$ & $ -3$ & $ -2$ & $ 1$ & $  -2$ & $  1$ & $  0$ & $  0$ & $  0$ & $  -3$ & $  2$ & $  8 $\\
$0$ & $ 6$ & $ 0$ & $ -3$ & $ -2$ & $ 0$ & $ -1$ & $ 4$ & $  -1/4$ & $  1/4$ & $  0$ & $  0$ & $  -3/4$ & $  -3/4$ & $  1$ & $  2 $\\
$0$ & $ 7$ & $ 0$ & $ -6$ & $ -5$ & $ 2$ & $ 8$ & $ -2$ & $  0$ & $  0$ & $  0$ & $  0$ & $  3$ & $  3$ & $  -2$ & $  -4 $\\
$0$ & $ 6$ & $ 0$ & $ -5$ & $ -2$ & $ 4$ & $ 1$ & $ 0$ & $  -1/4$ & $  1/4$ & $  0$ & $  0$ & $  9/4$ & $  9/4$ & $  -1$ & $  -2 $\\
$1$ & $ 4$ & $ -3$ & $ -4$ & $ 4$ & $ 2$ & $ 2$ & $ -2$ & $  0$ & $  -1$ & $  0$ & $  0$ & $  -3$ & $  -3$ & $  2$ & $  0 $\\
$1$ & $ 2$ & $ -3$ & $ 2$ & $ 6$ & $ -2$ & $ -4$ & $ 2$ & $  -1$ & $  1$ & $  0$ & $  0$ & $  0$ & $  3$ & $  2$ & $  0 $\\
$0$ & $ 3$ & $ 0$ & $ 4$ & $ -1$ & $ -2$ & $ -2$ & $ 2$ & $  -1$ & $  1$ & $  0$ & $  0$ & $  0$ & $  0$ & $  2$ & $  4 $\\
$0$ & $ 5$ & $ 0$ & $ -3$ & $ 1$ & $ 1$ & $ -1$ & $ 1$ & $  -1/2$ & $  1/2$ & $  0$ & $  0$ & $  3/2$ & $  3/2$ & $  0$ & $  0 $\\
$-1$ & $ 7$ & $ 3$ & $ -5$ & $ -5$ & $ 2$ & $ 5$ & $ -2$ & $  0$ & $  -1$ & $  0$ & $  0$ & $  3$ & $  3$ & $  -2$ & $  -8 $\\
$-1$ & $ 5$ & $ 3$ & $ 1$ & $ -3$ & $ -2$ & $ -1$ & $ 2$ & $  -1$ & $  1$ & $  0$ & $  0$ & $  0$ & $  -3$ & $  2$ & $  8 $\\
$-2$ & $ 10$ & $ 2$ & $ -4$ & $ -4$ & $ -1$ & $ 0$ & $ 3$ & $  -1/2$ & $  1/2$ & $  0$ & $  0$ & $  -3/2$ & $  -9/2$ & $  2$ & $  8 $\\
$-2$ & $ 11$ & $ 2$ & $ -7$ & $ -7$ & $ 1$ & $ 9$ & $ -3$ & $  0$ & $  -1$ & $  0$ & $  0$ & $  6$ & $  9$ & $  -4$ & $  -16 $\\
$-2$ & $ 10$ & $ 2$ & $ -6$ & $ -4$ & $ 3$ & $ 2$ & $ -1$ & $  -1/2$ & $  -1/2$ & $  0$ & $  0$ & $  9/2$ & $  9/2$ & $  -2$ & $  -8 $\\
$-2$ & $ 7$ & $ 2$ & $ 3$ & $ -3$ & $ -3$ & $ -1$ & $ 1$ & $  -2$ & $  1$ & $  0$ & $  0$ & $  0$ & $  -9$ & $  4$ & $  16 $\\
$-3$ & $ 14$ & $ 1$ & $ -8$ & $ -6$ & $ 2$ & $ 6$ & $ -2$ & $  0$ & $  -1$ & $  0$ & $  0$ & $  9$ & $  9$ & $  -6$ & $  -16 $\\
$-3$ & $ 12$ & $ 1$ & $ -2$ & $ -4$ & $ -2$ & $ 0$ & $ 2$ & $  -1$ & $  1$ & $  0$ & $  0$ & $  0$ & $  -9$ & $  2$ & $  16 $\\
$5$ & $ -3$ & $ -3$ & $ 0$ & $ 3$ & $ -1$ & $ 0$ & $ 3$ & $  0$ & $  0$ & $  1/2$ & $  -2$ & $  1/2$ & $  -1/2$ & $  -1$ & $  0 $\\
$5$ & $ -2$ & $ -3$ & $ -3$ & $ 0$ & $ 1$ & $ 9$ & $ -3$ & $  0$ & $  0$ & $  1$ & $  -4$ & $  -2$ & $  -1$ & $  2$ & $  0 $\\
$5$ & $ -3$ & $ -3$ & $ -2$ & $ 3$ & $ 3$ & $ 2$ & $ -1$ & $  0$ & $  0$ & $  3/2$ & $  -6$ & $  -3/2$ & $  -3/2$ & $  1$ & $  0 $\\
$6$ & $ -6$ & $ -6$ & $ 2$ & $ 12$ & $ -1$ & $ -6$ & $ 3$ & $  1/2$ & $  -1/2$ & $  -2$ & $  8$ & $  -1/2$ & $  1/2$ & $  2$ & $  0 $\\
$6$ & $ -5$ & $ -6$ & $ -1$ & $ 9$ & $ 1$ & $ 3$ & $ -3$ & $  0$ & $  -1$ & $  -4$ & $  16$ & $  2$ & $  1$ & $  -4$ & $  0 $\\
$6$ & $ -6$ & $ -6$ & $ 0$ & $ 12$ & $ 3$ & $ -4$ & $ -1$ & $  1/2$ & $  -3/2$ & $  -6$ & $  24$ & $  3/2$ & $  3/2$ & $  -2$ & $  0 $\\
$5$ & $ -5$ & $ -3$ & $ 4$ & $ 5$ & $ -1$ & $ -4$ & $ 3$ & $  1/2$ & $  -1/2$ & $  -3/2$ & $  6$ & $  0$ & $  0$ & $  1$ & $  0 $\\
$5$ & $ -4$ & $ -3$ & $ 1$ & $ 2$ & $ 1$ & $ 5$ & $ -3$ & $  0$ & $  -1$ & $  -3$ & $  12$ & $  0$ & $  0$ & $  -2$ & $  0 $\\
$5$ & $ -5$ & $ -3$ & $ 2$ & $ 5$ & $ 3$ & $ -2$ & $ -1$ & $  1/2$ & $  -3/2$ & $  -9/2$ & $  18$ & $  0$ & $  0$ & $  -1$ & $  0 $\\
$5$ & $ -6$ & $ -3$ & $ 7$ & $ 4$ & $ -3$ & $ -1$ & $ 1$ & $  0$ & $  0$ & $  3$ & $  -12$ & $  0$ & $  -3$ & $  -2$ & $  0 $\\
$6$ & $ -9$ & $ -6$ & $ 9$ & $ 13$ & $ -3$ & $ -7$ & $ 1$ & $  2$ & $  -3$ & $  -12$ & $  48$ & $  0$ & $  3$ & $  4$ & $  0 $\\
$5$ & $ -8$ & $ -3$ & $ 11$ & $ 6$ & $ -3$ & $ -5$ & $ 1$ & $  2$ & $  -3$ & $  -9$ & $  36$ & $  0$ & $  0$ & $  2$ & $  0 $\\
$4$ & $ -2$ & $ 0$ & $ 1$ & $ 0$ & $ -2$ & $ -3$ & $ 6$ & $  1/4$ & $  -1/4$ & $  -1/4$ & $  1$ & $  -1/4$ & $  -5/4$ & $  1/4$ & $  1 $\\
$4$ & $ -1$ & $ 0$ & $ -2$ & $ -3$ & $ 0$ & $ 6$ & $ 0$ & $  0$ & $  0$ & $  -1/2$ & $  2$ & $  1$ & $  2$ & $  -1/2$ & $  -2 $\\
$4$ & $ 0$ & $ 0$ & $ -5$ & $ -6$ & $ 2$ & $ 15$ & $ -6$ & $  0$ & $  -1$ & $  -1$ & $  4$ & $  -4$ & $  -5$ & $  1$ & $  4 $\\
$4$ & $ -2$ & $ 0$ & $ -1$ & $ 0$ & $ 2$ & $ -1$ & $ 2$ & $  1/4$ & $  -1/4$ & $  -3/4$ & $  3$ & $  3/4$ & $  3/4$ & $  -1/4$ & $  -1 $\\
$4$ & $ -1$ & $ 0$ & $ -4$ & $ -3$ & $ 4$ & $ 8$ & $ -4$ & $  0$ & $  -1$ & $  -3/2$ & $  6$ & $  -3$ & $  -3$ & $  1/2$ & $  2 $\\
$4$ & $ -2$ & $ 0$ & $ -3$ & $ 0$ & $ 6$ & $ 1$ & $ -2$ & $  1/4$ & $  -5/4$ & $  -9/4$ & $  9$ & $  -9/4$ & $  -9/4$ & $  1/4$ & $  1 $\\
$5$ & $ -4$ & $ -3$ & $ 0$ & $ 6$ & $ 0$ & $ 0$ & $ 0$ & $  0$ & $  0$ & $  2$ & $  -8$ & $  -1$ & $  -2$ & $  0$ & $  0 $\\
$6$ & $ -7$ & $ -6$ & $ 2$ & $ 15$ & $ 0$ & $ -6$ & $ 0$ & $  1$ & $  -2$ & $  -8$ & $  32$ & $  1$ & $  2$ & $  0$ & $  0 $\\
$4$ & $ -3$ & $ 0$ & $ 2$ & $ -1$ & $ 0$ & $ 2$ & $ 0$ & $  0$ & $  0$ & $  3/2$ & $  -6$ & $  0$ & $  0$ & $  -1/2$ & $  -2 $\\
$5$ & $ -6$ & $ -3$ & $ 4$ & $ 8$ & $ 0$ & $ -4$ & $ 0$ & $  1$ & $  -2$ & $  -6$ & $  24$ & $  0$ & $  0$ & $  0$ & $  0 $\\
$4$ & $ -5$ & $ 0$ & $ 8$ & $ 1$ & $ -4$ & $ -4$ & $ 4$ & $  1$ & $  -1$ & $  -3/2$ & $  6$ & $  0$ & $  -3$ & $  1/2$ & $  2 $\\
$4$ & $ -4$ & $ 0$ & $ 5$ & $ -2$ & $ -2$ & $ 5$ & $ -2$ & $  0$ & $  -1$ & $  -3$ & $  12$ & $  0$ & $  3$ & $  -1$ & $  -4 $\\
$4$ & $ -5$ & $ 0$ & $ 6$ & $ 1$ & $ 0$ & $ -2$ & $ 0$ & $  1$ & $  -2$ & $  -9/2$ & $  18$ & $  0$ & $  0$ & $  -1/2$ & $  -2 $\\
$4$ & $ -8$ & $ 0$ & $ 15$ & $ 2$ & $ -6$ & $ -5$ & $ 2$ & $  4$ & $  -5$ & $  -9$ & $  36$ & $  0$ & $  -9$ & $  1$ & $  4 $\\
$4$ & $ -3$ & $ 0$ & $ 1$ & $ 3$ & $ -1$ & $ -3$ & $ 3$ & $  1/2$ & $  -1/2$ & $  -1$ & $  4$ & $  1/2$ & $  -1/2$ & $  0$ & $  0 $\\
$4$ & $ -2$ & $ 0$ & $ -2$ & $ 0$ & $ 1$ & $ 6$ & $ -3$ & $  0$ & $  -1$ & $  -2$ & $  8$ & $  -2$ & $  -1$ & $  0$ & $  0 $\\
$4$ & $ -3$ & $ 0$ & $ -1$ & $ 3$ & $ 3$ & $ -1$ & $ -1$ & $  1/2$ & $  -3/2$ & $  -3$ & $  12$ & $  -3/2$ & $  -3/2$ & $  0$ & $  0 $\\
$4$ & $ -6$ & $ 0$ & $ 8$ & $ 4$ & $ -3$ & $ -4$ & $ 1$ & $  2$ & $  -3$ & $  -6$ & $  24$ & $  0$ & $  -3$ & $  0$ & $  0 $\\
$3$ & $ -1$ & $ 3$ & $ -1$ & $ -3$ & $ 0$ & $ 3$ & $ 0$ & $  0$ & $  0$ & $  1$ & $  -4$ & $  1$ & $  2$ & $  -1$ & $  -4 $\\
$4$ & $ -4$ & $ 0$ & $ 1$ & $ 6$ & $ 0$ & $ -3$ & $ 0$ & $  1$ & $  -2$ & $  -4$ & $  16$ & $  -1$ & $  -2$ & $  0$ & $  0 $\\
$3$ & $ -3$ & $ 3$ & $ 3$ & $ -1$ & $ 0$ & $ -1$ & $ 0$ & $  1$ & $  -2$ & $  -3$ & $  12$ & $  0$ & $  0$ & $  -1$ & $  -4 $\\
$2$ & $ -1$ & $ 6$ & $ 0$ & $ -3$ & $ 0$ & $ 0$ & $ 0$ & $  1$ & $  -2$ & $  -2$ & $  8$ & $  1$ & $  2$ & $  -2$ & $  -8 $\\
$3$ & $ 2$ & $ -1$ & $ -3$ & $ -2$ & $ 1$ & $ 3$ & $ 1$ & $  0$ & $  0$ & $  0$ & $  0$ & $  3/2$ & $  3/2$ & $  -3/2$ & $  -2 $\\
$3$ & $ 3$ & $ -1$ & $ -6$ & $ -5$ & $ 3$ & $ 12$ & $ -5$ & $  0$ & $  -1$ & $  0$ & $  0$ & $  -6$ & $  -6$ & $  3$ & $  4 $\\
$3$ & $ 2$ & $ -1$ & $ -5$ & $ -2$ & $ 5$ & $ 5$ & $ -3$ & $  0$ & $  -1$ & $  0$ & $  0$ & $  -9/2$ & $  -9/2$ & $  3/2$ & $  2 $\\
$4$ & $ -1$ & $ -4$ & $ -1$ & $ 7$ & $ 1$ & $ -3$ & $ 1$ & $  1/2$ & $  -1/2$ & $  0$ & $  0$ & $  -3/2$ & $  -3/2$ & $  2$ & $  0 $\\
$3$ & $ 0$ & $ -1$ & $ 3$ & $ 0$ & $ -3$ & $ -3$ & $ 5$ & $  1/2$ & $  -1/2$ & $  0$ & $  0$ & $  0$ & $  -3$ & $  -1/2$ & $  2 $\\
$3$ & $ 1$ & $ -1$ & $ 0$ & $ -3$ & $ -1$ & $ 6$ & $ -1$ & $  0$ & $  0$ & $  0$ & $  0$ & $  0$ & $  3$ & $  1$ & $  -4 $\\
$3$ & $ 0$ & $ -1$ & $ 1$ & $ 0$ & $ 1$ & $ -1$ & $ 1$ & $  1/2$ & $  -1/2$ & $  0$ & $  0$ & $  0$ & $  0$ & $  1/2$ & $  -2 $\\
$4$ & $ -2$ & $ -4$ & $ 2$ & $ 6$ & $ -1$ & $ 0$ & $ -1$ & $  0$ & $  -1$ & $  0$ & $  0$ & $  0$ & $  -3$ & $  -4$ & $  0 $\\
$3$ & $ -1$ & $ -1$ & $ 4$ & $ -1$ & $ -1$ & $ 2$ & $ -1$ & $  0$ & $  -1$ & $  0$ & $  0$ & $  0$ & $  0$ & $  -3$ & $  -4 $\\
$3$ & $ -3$ & $ -1$ & $ 10$ & $ 1$ & $ -5$ & $ -4$ & $ 3$ & $  2$ & $  -2$ & $  0$ & $  0$ & $  0$ & $  -9$ & $  -1$ & $  4 $\\
$3$ & $ 1$ & $ -1$ & $ -3$ & $ 1$ & $ 2$ & $ 3$ & $ -2$ & $  0$ & $  -1$ & $  0$ & $  0$ & $  -3$ & $  -3$ & $  0$ & $  0 $\\
$3$ & $ -1$ & $ -1$ & $ 3$ & $ 3$ & $ -2$ & $ -3$ & $ 2$ & $  1$ & $  -1$ & $  0$ & $  0$ & $  0$ & $  -3$ & $  0$ & $  0 $\\
$2$ & $ 2$ & $ 2$ & $ -2$ & $ -2$ & $ 1$ & $ 0$ & $ 1$ & $  1/2$ & $  -1/2$ & $  0$ & $  0$ & $  3/2$ & $  3/2$ & $  -1$ & $  -4 $\\
$2$ & $ 1$ & $ 2$ & $ 1$ & $ -3$ & $ -1$ & $ 3$ & $ -1$ & $  0$ & $  -1$ & $  0$ & $  0$ & $  0$ & $  3$ & $  -2$ & $  -8 $\\
$2$ & $ 4$ & $ -2$ & $ -2$ & $ 2$ & $ -1$ & $ -2$ & $ 3$ & $  1/2$ & $  -1/2$ & $  0$ & $  0$ & $  3/2$ & $  -3/2$ & $  -2$ & $  0 $\\
$2$ & $ 5$ & $ -2$ & $ -5$ & $ -1$ & $ 1$ & $ 7$ & $ -3$ & $  0$ & $  -1$ & $  0$ & $  0$ & $  -6$ & $  -3$ & $  4$ & $  0 $\\
$2$ & $ 4$ & $ -2$ & $ -4$ & $ 2$ & $ 3$ & $ 0$ & $ -1$ & $  1/2$ & $  -3/2$ & $  0$ & $  0$ & $  -9/2$ & $  -9/2$ & $  2$ & $  0 $\\
$2$ & $ 1$ & $ -2$ & $ 5$ & $ 3$ & $ -3$ & $ -3$ & $ 1$ & $  2$ & $  -3$ & $  0$ & $  0$ & $  0$ & $  -9$ & $  -4$ & $  0 $\\
$1$ & $ 6$ & $ 1$ & $ -4$ & $ -4$ & $ 0$ & $ 4$ & $ 0$ & $  0$ & $  0$ & $  0$ & $  0$ & $  3$ & $  6$ & $  -2$ & $  -8 $\\
$2$ & $ 3$ & $ -2$ & $ -2$ & $ 5$ & $ 0$ & $ -2$ & $ 0$ & $  1$ & $  -2$ & $  0$ & $  0$ & $  -3$ & $  -6$ & $  0$ & $  0 $\\
$1$ & $ 4$ & $ 1$ & $ 0$ & $ -2$ & $ 0$ & $ 0$ & $ 0$ & $  1$ & $  -2$ & $  0$ & $  0$ & $  0$ & $  0$ & $  -2$ & $  -8 $\\
$0$ & $ 6$ & $ 4$ & $ -3$ & $ -4$ & $ 0$ & $ 1$ & $ 0$ & $  1$ & $  -2$ & $  0$ & $  0$ & $  3$ & $  6$ & $  -4$ & $  -16 $\\
$0$ & $ 9$ & $ 0$ & $ -5$ & $ -3$ & $ 1$ & $ 1$ & $ 1$ & $  1/2$ & $  -1/2$ & $  0$ & $  0$ & $  9/2$ & $  9/2$ & $  -4$ & $  -8 $\\
$-2$ & $ 13$ & $ 2$ & $ -6$ & $ -5$ & $ 0$ & $ 2$ & $ 0$ & $  1$ & $  -2$ & $  0$ & $  0$ & $  9$ & $  18$ & $  -8$ & $  -32 $\\
$6$ & $ -3$ & $ -2$ & $ 0$ & $ 1$ & $ 0$ & $ -2$ & $ 4$ & $  -1/4$ & $  1/4$ & $  3/4$ & $  -3$ & $  3/4$ & $  3/4$ & $  -5/4$ & $  -1 $\\
$6$ & $ -2$ & $ -2$ & $ -3$ & $ -2$ & $ 2$ & $ 7$ & $ -2$ & $  0$ & $  0$ & $  3/2$ & $  -6$ & $  -3$ & $  -3$ & $  5/2$ & $  2 $\\
$6$ & $ -3$ & $ -2$ & $ -2$ & $ 1$ & $ 4$ & $ 0$ & $ 0$ & $  -1/4$ & $  1/4$ & $  9/4$ & $  -9$ & $  -9/4$ & $  -9/4$ & $  5/4$ & $  1 $\\
$7$ & $ -5$ & $ -5$ & $ -1$ & $ 7$ & $ 2$ & $ 1$ & $ -2$ & $  0$ & $  -1$ & $  -6$ & $  24$ & $  3$ & $  3$ & $  -4$ & $  0 $\\
$6$ & $ -4$ & $ -2$ & $ 3$ & $ 0$ & $ -2$ & $ 1$ & $ 2$ & $  0$ & $  0$ & $  -3/2$ & $  6$ & $  0$ & $  3$ & $  3/2$ & $  -2 $\\
$6$ & $ -3$ & $ -2$ & $ 0$ & $ -3$ & $ 0$ & $ 10$ & $ -4$ & $  0$ & $  -1$ & $  -3$ & $  12$ & $  0$ & $  -3$ & $  -3$ & $  4 $\\
$6$ & $ -4$ & $ -2$ & $ 1$ & $ 0$ & $ 2$ & $ 3$ & $ -2$ & $  0$ & $  -1$ & $  -9/2$ & $  18$ & $  0$ & $  0$ & $  -3/2$ & $  2 $\\
$7$ & $ -7$ & $ -5$ & $ 5$ & $ 9$ & $ -2$ & $ -5$ & $ 2$ & $  -1$ & $  1$ & $  6$ & $  -24$ & $  0$ & $  -3$ & $  -4$ & $  0 $\\
$6$ & $ -6$ & $ -2$ & $ 7$ & $ 2$ & $ -2$ & $ -3$ & $ 2$ & $  -1$ & $  1$ & $  9/2$ & $  -18$ & $  0$ & $  0$ & $  -5/2$ & $  -2 $\\
$6$ & $ -7$ & $ -2$ & $ 10$ & $ 1$ & $ -4$ & $ 0$ & $ 0$ & $  0$ & $  -1$ & $  -9$ & $  36$ & $  0$ & $  9$ & $  3$ & $  -4 $\\
$6$ & $ -4$ & $ -2$ & $ 0$ & $ 4$ & $ 1$ & $ -2$ & $ 1$ & $  -1/2$ & $  1/2$ & $  3$ & $  -12$ & $  -3/2$ & $  -3/2$ & $  0$ & $  0 $\\
$6$ & $ -5$ & $ -2$ & $ 3$ & $ 3$ & $ -1$ & $ 1$ & $ -1$ & $  0$ & $  -1$ & $  -6$ & $  24$ & $  0$ & $  3$ & $  0$ & $  0 $\\
$5$ & $ -2$ & $ 1$ & $ -2$ & $ -2$ & $ 2$ & $ 4$ & $ -2$ & $  0$ & $  -1$ & $  -3$ & $  12$ & $  -3$ & $  -3$ & $  1$ & $  4 $\\
$5$ & $ -4$ & $ 1$ & $ 4$ & $ 0$ & $ -2$ & $ -2$ & $ 2$ & $  -1$ & $  1$ & $  3$ & $  -12$ & $  0$ & $  3$ & $  -1$ & $  -4 $\\
$4$ & $ 1$ & $ 0$ & $ -1$ & $ -1$ & $ -1$ & $ -1$ & $ 3$ & $  -1/2$ & $  1/2$ & $  0$ & $  0$ & $  3/2$ & $  9/2$ & $  -1$ & $  -4 $\\
$4$ & $ 2$ & $ 0$ & $ -4$ & $ -4$ & $ 1$ & $ 8$ & $ -3$ & $  0$ & $  -1$ & $  0$ & $  0$ & $  -6$ & $  -9$ & $  2$ & $  8 $\\
$4$ & $ 1$ & $ 0$ & $ -3$ & $ -1$ & $ 3$ & $ 1$ & $ -1$ & $  -1/2$ & $  -1/2$ & $  0$ & $  0$ & $  -9/2$ & $  -9/2$ & $  1$ & $  4 $\\
$4$ & $ -2$ & $ 0$ & $ 6$ & $ 0$ & $ -3$ & $ -2$ & $ 1$ & $  -2$ & $  1$ & $  0$ & $  0$ & $  0$ & $  9$ & $  -2$ & $  -8 $\\
$3$ & $ 5$ & $ -1$ & $ -5$ & $ -3$ & $ 2$ & $ 5$ & $ -2$ & $  0$ & $  -1$ & $  0$ & $  0$ & $  -9$ & $  -9$ & $  6$ & $  8 $\\
$3$ & $ 3$ & $ -1$ & $ 1$ & $ -1$ & $ -2$ & $ -1$ & $ 2$ & $  -1$ & $  1$ & $  0$ & $  0$ & $  0$ & $  9$ & $  2$ & $  -8 $\\
$8$ & $ -5$ & $ -4$ & $ 1$ & $ 5$ & $ -1$ & $ -3$ & $ 3$ & $  1/2$ & $  -1/2$ & $  -3$ & $  12$ & $  -3/2$ & $  3/2$ & $  4$ & $  0 $\\
$8$ & $ -4$ & $ -4$ & $ -2$ & $ 2$ & $ 1$ & $ 6$ & $ -3$ & $  0$ & $  -1$ & $  -6$ & $  24$ & $  6$ & $  3$ & $  -8$ & $  0 $\\
$8$ & $ -5$ & $ -4$ & $ -1$ & $ 5$ & $ 3$ & $ -1$ & $ -1$ & $  1/2$ & $  -3/2$ & $  -9$ & $  36$ & $  9/2$ & $  9/2$ & $  -4$ & $  0 $\\
$8$ & $ -8$ & $ -4$ & $ 8$ & $ 6$ & $ -3$ & $ -4$ & $ 1$ & $  2$ & $  -3$ & $  -18$ & $  72$ & $  0$ & $  9$ & $  8$ & $  0 $\\
$7$ & $ -3$ & $ -1$ & $ -1$ & $ -1$ & $ 0$ & $ 3$ & $ 0$ & $  0$ & $  0$ & $  3$ & $  -12$ & $  -3$ & $  -6$ & $  1$ & $  4 $\\
$8$ & $ -6$ & $ -4$ & $ 1$ & $ 8$ & $ 0$ & $ -3$ & $ 0$ & $  1$ & $  -2$ & $  -12$ & $  48$ & $  3$ & $  6$ & $  0$ & $  0 $\\
$7$ & $ -5$ & $ -1$ & $ 3$ & $ 1$ & $ 0$ & $ -1$ & $ 0$ & $  1$ & $  -2$ & $  -9$ & $  36$ & $  0$ & $  0$ & $  1$ & $  4 $\\
$6$ & $ -3$ & $ 2$ & $ 0$ & $ -1$ & $ 0$ & $ 0$ & $ 0$ & $  1$ & $  -2$ & $  -6$ & $  24$ & $  -3$ & $  -6$ & $  2$ & $  8 $\\
$6$ & $ 0$ & $ -2$ & $ -2$ & $ 0$ & $ 1$ & $ 0$ & $ 1$ & $  1/2$ & $  -1/2$ & $  0$ & $  0$ & $  -9/2$ & $  -9/2$ & $  5$ & $  4 $\\
$6$ & $ -1$ & $ -2$ & $ 1$ & $ -1$ & $ -1$ & $ 3$ & $ -1$ & $  0$ & $  -1$ & $  0$ & $  0$ & $  0$ & $  -9$ & $  -6$ & $  8 $\\
$4$ & $ 4$ & $ 0$ & $ -3$ & $ -2$ & $ 0$ & $ 1$ & $ 0$ & $  1$ & $  -2$ & $  0$ & $  0$ & $  -9$ & $  -18$ & $  4$ & $  16 $\\
$9$ & $ -4$ & $ -3$ & $ -2$ & $ 0$ & $ 2$ & $ 4$ & $ -2$ & $  0$ & $  -1$ & $  -9$ & $  36$ & $  9$ & $  9$ & $  -9$ & $  -4 $\\
$9$ & $ -6$ & $ -3$ & $ 4$ & $ 2$ & $ -2$ & $ -2$ & $ 2$ & $  -1$ & $  1$ & $  9$ & $  -36$ & $  0$ & $  -9$ & $  -7$ & $  4 $\\
$10$ & $ -5$ & $ -2$ & $ 0$ & $ 1$ & $ 0$ & $ 0$ & $ 0$ & $  1$ & $  -2$ & $  -18$ & $  72$ & $  9$ & $  18$ & $  -2$ & $  -8$
\end{longtable}
